The Mode of Null-A: Compositional Computation of a Generalized Inverse

We present a novel algorithm for calculating the preimage of an affine space through a product ${J}={J}_{T-1}\cdots{J}_0$ of matrices ${J}_t$ of special form: finding the largest input space $\mathbf{X}$ such that $\mathbf{x}\in\mathbf{X}$ implies ${J}\mathbf{x}\in \mathbf{Y}$, where $\mathbf{Y}$ is a given output affine space. These special matrices arise in AD, where the Jacobians $J$ describing the linearized computation have precisely this structure: the product of a series of linearized primitive numeric operations. This allows us to use the new algorithm to formulate Null-A mode preimage AD, which finds the affine preimage through the Jacobian or Jacobian transpose of a numeric computation. This is a generalization of the inverse AD problem of solving ${J}\acute{\mathbf{x}}^{\ast}=\acute{\mathbf{y}}^{\ast}$ or ${{J}}^{T}\grave{\mathbf{y}}^{\ast}=\grave{\mathbf{x}}^{\ast}$. The key is to represent affine spaces in a fashion which lends itself to efficient preimage calculation, in a compositional and quasi-local fashion, through a succession of matrices ${J}_t$. Unlike previous methods, Null-A preimage mode AD allows the ${J}_t$ matrices to be non-square, corresponding to a computer program whose number of active variables swells and shrinks during the computation. When ${J}$ is square and the initial affine space is a single point, this finds the conventional inverse. But in the more general case, having the entire affine space provides freedom which can be leveraged in a problem-specific manner. We apply the method to small problems on-CPU where the $J_t$ are linearized scalar unary or binary numeric functions; and to larger problems on-GPU where the $J_t$ are linearized aggregate array operations like convolution and attention.

==> (inline-0) <==
\begin{lstlisting}
>python3 benchmark.py
t: 1, k: 1, n: 1,
our calls:: 42, their calls: 126,
our time: 0.000987, their time: 0.000603
t: 1, k: 1, n: 2,
our calls:: 87, their calls: 522,
our time: 0.001607, their time: 0.002902
t: 1, k: 1, n: 3,
our calls:: 132, their calls: 1188,
our time: 0.003028, their time: 0.007870
t: 1, k: 1, n: 4,
our calls:: 177, their calls: 2124,
our time: 0.004828, their time: 0.017204
t: 1, k: 1, n: 5,
our calls:: 222, their calls: 3330,
our time: 0.010013, their time: 0.030910
t: 1, k: 1, n: 6,
our calls:: 267, their calls: 4806,
our time: 0.009628, their time: 0.053409
t: 1, k: 1, n: 7,
our calls:: 312, their calls: 6552,
our time: 0.012778, their time: 0.080154
t: 1, k: 1, n: 8,
our calls:: 357, their calls: 8568,
our time: 0.016326, their time: 0.115089
t: 1, k: 1, n: 9,
our calls:: 402, their calls: 10854,
our time: 0.019828, their time: 0.162227
t: 1, k: 1, n: 10,
our calls:: 447, their calls: 13410,
our time: 0.023910, their time: 0.219824
t: 1, k: 2, n: 1,
our calls:: 69, their calls: 207,
our time: 0.001134, their time: 0.001063
t: 1, k: 2, n: 2,
our calls:: 141, their calls: 846,
our time: 0.003340, their time: 0.006251
t: 1, k: 2, n: 3,
our calls:: 213, their calls: 1917,
our time: 0.005817, their time: 0.018754
t: 1, k: 2, n: 4,
our calls:: 285, their calls: 3420,
our time: 0.009274, their time: 0.044581
t: 1, k: 2, n: 5,
our calls:: 357, their calls: 5355,
our time: 0.013717, their time: 0.079979
t: 1, k: 2, n: 6,
our calls:: 429, their calls: 7722,
our time: 0.018908, their time: 0.130709
t: 1, k: 2, n: 7,
our calls:: 501, their calls: 10521,
our time: 0.024791, their time: 0.205447
t: 1, k: 2, n: 8,
our calls:: 573, their calls: 13752,
our time: 0.031545, their time: 0.296166
t: 1, k: 2, n: 9,
our calls:: 645, their calls: 17415,
our time: 0.040299, their time: 0.417423
t: 1, k: 2, n: 10,
our calls:: 717, their calls: 21510,
our time: 0.057991, their time: 0.603951
t: 1, k: 3, n: 1,
our calls:: 96, their calls: 288,
our time: 0.002082, their time: 0.008272
t: 1, k: 3, n: 2,
our calls:: 195, their calls: 1170,
our time: 0.006119, their time: 0.014953
t: 1, k: 3, n: 3,
our calls:: 294, their calls: 2646,
our time: 0.012296, their time: 0.052787
t: 1, k: 3, n: 4,
our calls:: 393, their calls: 4716,
our time: 0.020838, their time: 0.116873
t: 1, k: 3, n: 5,
our calls:: 492, their calls: 7380,
our time: 0.045765, their time: 0.241909
t: 1, k: 3, n: 6,
our calls:: 591, their calls: 10638,
our time: 0.051881, their time: 0.369099
t: 1, k: 3, n: 7,
our calls:: 690, their calls: 14490,
our time: 0.057873, their time: 0.470744
t: 1, k: 3, n: 8,
our calls:: 789, their calls: 18936,
our time: 0.056810, their time: 0.613940
t: 1, k: 3, n: 9,
our calls:: 888, their calls: 23976,
our time: 0.063767, their time: 0.845461
t: 1, k: 3, n: 10,
our calls:: 987, their calls: 29610,
our time: 0.121005, their time: 1.626909
t: 1, k: 4, n: 1,
our calls:: 123, their calls: 369,
our time: 0.002848, their time: 0.003810
t: 1, k: 4, n: 2,
our calls:: 249, their calls: 1494,
our time: 0.007902, their time: 0.020637
t: 1, k: 4, n: 3,
our calls:: 375, their calls: 3375,
our time: 0.015054, their time: 0.068399
t: 1, k: 4, n: 4,
our calls:: 501, their calls: 6012,
our time: 0.024244, their time: 0.141905
t: 1, k: 4, n: 5,
our calls:: 627, their calls: 9405,
our time: 0.034468, their time: 0.252835
t: 1, k: 4, n: 6,
our calls:: 753, their calls: 13554,
our time: 0.045136, their time: 0.409233
t: 1, k: 4, n: 7,
our calls:: 879, their calls: 18459,
our time: 0.067311, their time: 0.640968
t: 1, k: 4, n: 8,
our calls:: 1005, their calls: 24120,
our time: 0.083671, their time: 1.361368
t: 1, k: 4, n: 9,
our calls:: 1131, their calls: 30537,
our time: 0.136684, their time: 1.417386
t: 1, k: 4, n: 10,
our calls:: 1257, their calls: 37710,
our time: 0.119850, their time: 2.268886
t: 1, k: 5, n: 1,
our calls:: 150, their calls: 450,
our time: 0.004695, their time: 0.004375
t: 1, k: 5, n: 2,
our calls:: 303, their calls: 1818,
our time: 0.009769, their time: 0.028481
t: 1, k: 5, n: 3,
our calls:: 456, their calls: 4104,
our time: 0.020115, their time: 0.096102
t: 1, k: 5, n: 4,
our calls:: 609, their calls: 7308,
our time: 0.031998, their time: 0.201027
t: 1, k: 5, n: 5,
our calls:: 762, their calls: 11430,
our time: 0.043837, their time: 0.358442
t: 1, k: 5, n: 6,
our calls:: 915, their calls: 16470,
our time: 0.059932, their time: 0.592979
t: 1, k: 5, n: 7,
our calls:: 1068, their calls: 22428,
our time: 0.078114, their time: 1.238304
t: 1, k: 5, n: 8,
our calls:: 1221, their calls: 29304,
our time: 0.168741, their time: 1.732536
t: 1, k: 5, n: 9,
our calls:: 1374, their calls: 37098,
our time: 0.138762, their time: 2.360185
t: 1, k: 5, n: 10,
our calls:: 1527, their calls: 45810,
our time: 0.172509, their time: 3.148620
t: 1, k: 6, n: 1,
our calls:: 177, their calls: 531,
our time: 0.004425, their time: 0.006746
t: 1, k: 6, n: 2,
our calls:: 357, their calls: 2142,
our time: 0.012397, their time: 0.049691
t: 1, k: 6, n: 3,
our calls:: 537, their calls: 4833,
our time: 0.024452, their time: 0.129247
t: 1, k: 6, n: 4,
our calls:: 717, their calls: 8604,
our time: 0.038906, their time: 0.268859
t: 1, k: 6, n: 5,
our calls:: 897, their calls: 13455,
our time: 0.056752, their time: 0.491739
t: 1, k: 6, n: 6,
our calls:: 1077, their calls: 19386,
our time: 0.091312, their time: 0.985925
t: 1, k: 6, n: 7,
our calls:: 1257, their calls: 26397,
our time: 0.149851, their time: 1.667958
t: 1, k: 6, n: 8,
our calls:: 1437, their calls: 34488,
our time: 0.146600, their time: 2.299067
t: 1, k: 6, n: 9,
our calls:: 1617, their calls: 43659,
our time: 0.211282, their time: 3.217775
t: 1, k: 6, n: 10,
our calls:: 1797, their calls: 53910,
our time: 0.311538, their time: 4.449789
t: 1, k: 7, n: 1,
our calls:: 204, their calls: 612,
our time: 0.005710, their time: 0.006930
t: 1, k: 7, n: 2,
our calls:: 411, their calls: 2466,
our time: 0.014236, their time: 0.060648
t: 1, k: 7, n: 3,
our calls:: 618, their calls: 5562,
our time: 0.028384, their time: 0.157154
t: 1, k: 7, n: 4,
our calls:: 825, their calls: 9900,
our time: 0.046864, their time: 0.336959
t: 1, k: 7, n: 5,
our calls:: 1032, their calls: 15480,
our time: 0.087161, their time: 0.788201
t: 1, k: 7, n: 6,
our calls:: 1239, their calls: 22302,
our time: 0.152575, their time: 1.446643
t: 1, k: 7, n: 7,
our calls:: 1446, their calls: 30366,
our time: 0.131520, their time: 1.923188
t: 1, k: 7, n: 8,
our calls:: 1653, their calls: 39672,
our time: 0.262687, their time: 2.851942
t: 1, k: 7, n: 9,
our calls:: 1860, their calls: 50220,
our time: 0.274789, their time: 4.287846
t: 1, k: 7, n: 10,
our calls:: 2067, their calls: 62010,
our time: 0.379850, their time: 5.440876
t: 1, k: 8, n: 1,
our calls:: 231, their calls: 693,
our time: 0.007283, their time: 0.008262
t: 1, k: 8, n: 2,
our calls:: 465, their calls: 2790,
our time: 0.044150, their time: 0.055957
t: 1, k: 8, n: 3,
our calls:: 699, their calls: 6291,
our time: 0.035063, their time: 0.234202
t: 1, k: 8, n: 4,
our calls:: 933, their calls: 11196,
our time: 0.085412, their time: 0.623296
t: 1, k: 8, n: 5,
our calls:: 1167, their calls: 17505,
our time: 0.165603, their time: 1.045741
t: 1, k: 8, n: 6,
our calls:: 1401, their calls: 25218,
our time: 0.146589, their time: 1.509887
t: 1, k: 8, n: 7,
our calls:: 1635, their calls: 34335,
our time: 0.220816, their time: 2.601891
t: 1, k: 8, n: 8,
our calls:: 1869, their calls: 44856,
our time: 0.230621, their time: 3.857490
t: 1, k: 8, n: 9,
our calls:: 2103, their calls: 56781,
our time: 0.393761, their time: 5.460730
t: 1, k: 8, n: 10,
our calls:: 2337, their calls: 70110,
our time: 0.337616, their time: 7.376869
t: 1, k: 9, n: 1,
our calls:: 258, their calls: 774,
our time: 0.011172, their time: 0.010455
t: 1, k: 9, n: 2,
our calls:: 519, their calls: 3114,
our time: 0.021224, their time: 0.117790
t: 1, k: 9, n: 3,
our calls:: 780, their calls: 7020,
our time: 0.043980, their time: 0.322300
t: 1, k: 9, n: 4,
our calls:: 1041, their calls: 12492,
our time: 0.137303, their time: 0.855915
t: 1, k: 9, n: 5,
our calls:: 1302, their calls: 19530,
our time: 0.145234, their time: 1.178888
t: 1, k: 9, n: 6,
our calls:: 1563, their calls: 28134,
our time: 0.144630, their time: 2.231471
t: 1, k: 9, n: 7,
our calls:: 1824, their calls: 38304,
our time: 0.249266, their time: 3.251581
t: 1, k: 9, n: 8,
our calls:: 2085, their calls: 50040,
our time: 0.367270, their time: 4.650294
t: 1, k: 9, n: 9,
our calls:: 2346, their calls: 63342,
our time: 0.300846, their time: 6.736258
t: 1, k: 9, n: 10,
our calls:: 2607, their calls: 78210,
our time: 0.426181, their time: 9.418243
t: 1, k: 10, n: 1,
our calls:: 285, their calls: 855,
our time: 0.009367, their time: 0.048656
t: 1, k: 10, n: 2,
our calls:: 573, their calls: 3438,
our time: 0.024446, their time: 0.087124
t: 1, k: 10, n: 3,
our calls:: 861, their calls: 7749,
our time: 0.047516, their time: 0.339818
t: 1, k: 10, n: 4,
our calls:: 1149, their calls: 13788,
our time: 0.079403, their time: 0.692823
t: 1, k: 10, n: 5,
our calls:: 1437, their calls: 21555,
our time: 0.164032, their time: 1.774980
t: 1, k: 10, n: 6,
our calls:: 1725, their calls: 31050,
our time: 0.187960, their time: 2.465354
t: 1, k: 10, n: 7,
our calls:: 2013, their calls: 42273,
our time: 0.387567, their time: 3.978157
t: 1, k: 10, n: 8,
our calls:: 2301, their calls: 55224,
our time: 0.355126, their time: 5.915277
t: 1, k: 10, n: 9,
our calls:: 2589, their calls: 69903,
our time: 0.537016, their time: 8.372925
t: 1, k: 10, n: 10,
our calls:: 2877, their calls: 86310,
our time: 0.513479, their time: 11.639896
t: 2, k: 1, n: 1,
our calls:: 84, their calls: 252,
our time: 0.002032, their time: 0.001950
t: 2, k: 1, n: 2,
our calls:: 174, their calls: 1044,
our time: 0.008317, their time: 0.012442
t: 2, k: 1, n: 3,
our calls:: 264, their calls: 2376,
our time: 0.010475, their time: 0.081122
t: 2, k: 1, n: 4,
our calls:: 354, their calls: 4248,
our time: 0.017960, their time: 0.088352
t: 2, k: 1, n: 5,
our calls:: 444, their calls: 6660,
our time: 0.026928, their time: 0.172113
t: 2, k: 1, n: 6,
our calls:: 534, their calls: 9612,
our time: 0.096698, their time: 0.287824
t: 2, k: 1, n: 7,
our calls:: 624, their calls: 13104,
our time: 0.042214, their time: 0.439973
t: 2, k: 1, n: 8,
our calls:: 714, their calls: 17136,
our time: 0.044338, their time: 0.506560
t: 2, k: 1, n: 9,
our calls:: 804, their calls: 21708,
our time: 0.098042, their time: 0.721823
t: 2, k: 1, n: 10,
our calls:: 894, their calls: 26820,
our time: 0.063284, their time: 1.200413
t: 2, k: 2, n: 1,
our calls:: 138, their calls: 414,
our time: 0.005706, their time: 0.005753
t: 2, k: 2, n: 2,
our calls:: 282, their calls: 1692,
our time: 0.012017, their time: 0.034855
t: 2, k: 2, n: 3,
our calls:: 426, their calls: 3834,
our time: 0.024525, their time: 0.107876
t: 2, k: 2, n: 4,
our calls:: 570, their calls: 6840,
our time: 0.041776, their time: 0.290553
t: 2, k: 2, n: 5,
our calls:: 714, their calls: 10710,
our time: 0.051404, their time: 0.419855
t: 2, k: 2, n: 6,
our calls:: 858, their calls: 15444,
our time: 0.104063, their time: 0.560381
t: 2, k: 2, n: 7,
our calls:: 1002, their calls: 21042,
our time: 0.129178, their time: 0.997301
t: 2, k: 2, n: 8,
our calls:: 1146, their calls: 27504,
our time: 0.129085, their time: 1.834973
t: 2, k: 2, n: 9,
our calls:: 1290, their calls: 34830,
our time: 0.117354, their time: 2.049413
t: 2, k: 2, n: 10,
our calls:: 1434, their calls: 43020,
our time: 0.263664, their time: 2.872287
t: 2, k: 3, n: 1,
our calls:: 192, their calls: 576,
our time: 0.012682, their time: 0.008859
t: 2, k: 3, n: 2,
our calls:: 390, their calls: 2340,
our time: 0.018470, their time: 0.141220
t: 2, k: 3, n: 3,
our calls:: 588, their calls: 5292,
our time: 0.035144, their time: 0.178186
t: 2, k: 3, n: 4,
our calls:: 786, their calls: 9432,
our time: 0.060093, their time: 0.522083
t: 2, k: 3, n: 5,
our calls:: 984, their calls: 14760,
our time: 0.103271, their time: 0.809704
t: 2, k: 3, n: 6,
our calls:: 1182, their calls: 21276,
our time: 0.092697, their time: 1.155598
t: 2, k: 3, n: 7,
our calls:: 1380, their calls: 28980,
our time: 0.124964, their time: 2.269630
t: 2, k: 3, n: 8,
our calls:: 1578, their calls: 37872,
our time: 0.158786, their time: 2.976017
t: 2, k: 3, n: 9,
our calls:: 1776, their calls: 47952,
our time: 0.200596, their time: 4.169812
t: 2, k: 3, n: 10,
our calls:: 1974, their calls: 59220,
our time: 0.305141, their time: 5.934330
t: 2, k: 4, n: 1,
our calls:: 246, their calls: 738,
our time: 0.008451, their time: 0.068513
t: 2, k: 4, n: 2,
our calls:: 498, their calls: 2988,
our time: 0.022217, their time: 0.074844
t: 2, k: 4, n: 3,
our calls:: 750, their calls: 6750,
our time: 0.042804, their time: 0.284399
t: 2, k: 4, n: 4,
our calls:: 1002, their calls: 12024,
our time: 0.065854, their time: 0.560260
t: 2, k: 4, n: 5,
our calls:: 1254, their calls: 18810,
our time: 0.098629, their time: 1.257081
t: 2, k: 4, n: 6,
our calls:: 1506, their calls: 27108,
our time: 0.187250, their time: 2.160462
t: 2, k: 4, n: 7,
our calls:: 1758, their calls: 36918,
our time: 0.253346, their time: 3.401246
t: 2, k: 4, n: 8,
our calls:: 2010, their calls: 48240,
our time: 0.234081, their time: 4.943105
t: 2, k: 4, n: 9,
our calls:: 2262, their calls: 61074,
our time: 0.427588, their time: 7.411081
t: 2, k: 4, n: 10,
our calls:: 2514, their calls: 75420,
our time: 0.618255, their time: 9.499169
t: 2, k: 5, n: 1,
our calls:: 300, their calls: 900,
our time: 0.013831, their time: 0.019584
t: 2, k: 5, n: 2,
our calls:: 606, their calls: 3636,
our time: 0.037242, their time: 0.146879
t: 2, k: 5, n: 3,
our calls:: 912, their calls: 8208,
our time: 0.095162, their time: 0.564202
t: 2, k: 5, n: 4,
our calls:: 1218, their calls: 14616,
our time: 0.117843, their time: 1.021419
t: 2, k: 5, n: 5,
our calls:: 1524, their calls: 22860,
our time: 0.142647, their time: 2.056770
t: 2, k: 5, n: 6,
our calls:: 1830, their calls: 32940,
our time: 0.295729, their time: 3.407015
t: 2, k: 5, n: 7,
our calls:: 2136, their calls: 44856,
our time: 0.387944, their time: 5.089032
t: 2, k: 5, n: 8,
our calls:: 2442, their calls: 58608,
our time: 0.445873, their time: 7.679123
t: 2, k: 5, n: 9,
our calls:: 2748, their calls: 74196,
our time: 0.488325, their time: 10.913183
t: 2, k: 5, n: 10,
our calls:: 3054, their calls: 91620,
our time: 0.820959, their time: 14.297458
t: 2, k: 6, n: 1,
our calls:: 354, their calls: 1062,
our time: 0.015172, their time: 0.022049
t: 2, k: 6, n: 2,
our calls:: 714, their calls: 4284,
our time: 0.042476, their time: 0.187470
t: 2, k: 6, n: 3,
our calls:: 1074, their calls: 9666,
our time: 0.210651, their time: 0.739627
t: 2, k: 6, n: 4,
our calls:: 1434, their calls: 17208,
our time: 0.188870, their time: 1.374808
t: 2, k: 6, n: 5,
our calls:: 1794, their calls: 26910,
our time: 0.188854, their time: 2.837746
t: 2, k: 6, n: 6,
our calls:: 2154, their calls: 38772,
our time: 0.280244, their time: 4.540591
t: 2, k: 6, n: 7,
our calls:: 2514, their calls: 52794,
our time: 0.375588, their time: 7.435384
t: 2, k: 6, n: 8,
our calls:: 2874, their calls: 68976,
our time: 0.573464, their time: 11.024536
t: 2, k: 6, n: 9,
our calls:: 3234, their calls: 87318,
our time: 0.719267, their time: 14.995342
t: 2, k: 6, n: 10,
our calls:: 3594, their calls: 107820,
our time: 1.157340, their time: 19.188589
t: 2, k: 7, n: 1,
our calls:: 408, their calls: 1224,
our time: 0.016499, their time: 0.024489
t: 2, k: 7, n: 2,
our calls:: 822, their calls: 4932,
our time: 0.041774, their time: 0.173721
t: 2, k: 7, n: 3,
our calls:: 1236, their calls: 11124,
our time: 0.086252, their time: 0.674602
t: 2, k: 7, n: 4,
our calls:: 1650, their calls: 19800,
our time: 0.273944, their time: 1.909490
t: 2, k: 7, n: 5,
our calls:: 2064, their calls: 30960,
our time: 0.331421, their time: 3.389742
t: 2, k: 7, n: 6,
our calls:: 2478, their calls: 44604,
our time: 0.322916, their time: 5.330986
t: 2, k: 7, n: 7,
our calls:: 2892, their calls: 60732,
our time: 0.737713, their time: 8.650758
t: 2, k: 7, n: 8,
our calls:: 3306, their calls: 79344,
our time: 0.533667, their time: 12.903945
t: 2, k: 7, n: 9,
our calls:: 3720, their calls: 100440,
our time: 0.699279, their time: 17.870541
t: 2, k: 7, n: 10,
our calls:: 4134, their calls: 124020,
our time: 0.962298, their time: 24.627865
t: 2, k: 8, n: 1,
our calls:: 462, their calls: 1386,
our time: 0.016043, their time: 0.030261
t: 2, k: 8, n: 2,
our calls:: 930, their calls: 5580,
our time: 0.053395, their time: 0.353471
t: 2, k: 8, n: 3,
our calls:: 1398, their calls: 12582,
our time: 0.151025, their time: 1.167198
t: 2, k: 8, n: 4,
our calls:: 1866, their calls: 22392,
our time: 0.238039, their time: 2.012933
t: 2, k: 8, n: 5,
our calls:: 2334, their calls: 35010,
our time: 0.378655, their time: 4.433983
t: 2, k: 8, n: 6,
our calls:: 2802, their calls: 50436,
our time: 0.639304, their time: 7.146409
t: 2, k: 8, n: 7,
our calls:: 3270, their calls: 68670,
our time: 0.568219, their time: 10.919288
t: 2, k: 8, n: 8,
our calls:: 3738, their calls: 89712,
our time: 0.850159, their time: 17.742184
t: 2, k: 8, n: 9,
our calls:: 4206, their calls: 113562,
our time: 1.219247, their time: 25.585861
t: 2, k: 8, n: 10,
our calls:: 4674, their calls: 140220,
our time: 1.784013, their time: 34.137717
t: 2, k: 9, n: 1,
our calls:: 516, their calls: 1548,
our time: 0.019425, their time: 0.037129
t: 2, k: 9, n: 2,
our calls:: 1038, their calls: 6228,
our time: 0.061381, their time: 0.451891
t: 2, k: 9, n: 3,
our calls:: 1560, their calls: 14040,
our time: 0.128912, their time: 1.265761
t: 2, k: 9, n: 4,
our calls:: 2082, their calls: 24984,
our time: 0.349628, their time: 2.498206
t: 2, k: 9, n: 5,
our calls:: 2604, their calls: 39060,
our time: 0.463261, their time: 5.279636
t: 2, k: 9, n: 6,
our calls:: 3126, their calls: 56268,
our time: 0.633205, their time: 8.941855
t: 2, k: 9, n: 7,
our calls:: 3648, their calls: 76608,
our time: 0.757537, their time: 13.765089
t: 2, k: 9, n: 8,
our calls:: 4170, their calls: 100080,
our time: 0.998688, their time: 21.631000
t: 2, k: 9, n: 9,
our calls:: 4692, their calls: 126684,
our time: 1.404674, their time: 31.899674
t: 2, k: 9, n: 10,
our calls:: 5214, their calls: 156420,
our time: 1.588641, their time: 43.682313
t: 2, k: 10, n: 1,
our calls:: 570, their calls: 1710,
our time: 0.034686, their time: 0.062638
t: 2, k: 10, n: 2,
our calls:: 1146, their calls: 6876,
our time: 0.096622, their time: 0.551569
t: 2, k: 10, n: 3,
our calls:: 1722, their calls: 15498,
our time: 0.163928, their time: 1.260758
t: 2, k: 10, n: 4,
our calls:: 2298, their calls: 27576,
our time: 0.333297, their time: 3.276127
t: 2, k: 10, n: 5,
our calls:: 2874, their calls: 43110,
our time: 0.701094, their time: 6.214402
t: 2, k: 10, n: 6,
our calls:: 3450, their calls: 62100,
our time: 0.624528, their time: 10.684371
t: 2, k: 10, n: 7,
our calls:: 4026, their calls: 84546,
our time: 1.124505, their time: 16.398028
t: 2, k: 10, n: 8,
our calls:: 4602, their calls: 110448,
our time: 1.422556, their time: 24.329206
t: 2, k: 10, n: 9,
our calls:: 5178, their calls: 139806,
our time: 1.370927, their time: 35.056656
t: 2, k: 10, n: 10,
our calls:: 5754, their calls: 172620,
our time: 1.946500, their time: 47.776138
t: 3, k: 1, n: 1,
our calls:: 126, their calls: 378,
our time: 0.002975, their time: 0.009143
t: 3, k: 1, n: 2,
our calls:: 261, their calls: 1566,
our time: 0.007819, their time: 0.020991
t: 3, k: 1, n: 3,
our calls:: 396, their calls: 3564,
our time: 0.015053, their time: 0.065793
t: 3, k: 1, n: 4,
our calls:: 531, their calls: 6372,
our time: 0.026275, their time: 0.151844
t: 3, k: 1, n: 5,
our calls:: 666, their calls: 9990,
our time: 0.037266, their time: 0.458146
t: 3, k: 1, n: 6,
our calls:: 801, their calls: 14418,
our time: 0.049214, their time: 0.444222
t: 3, k: 1, n: 7,
our calls:: 936, their calls: 19656,
our time: 0.062214, their time: 1.065344
t: 3, k: 1, n: 8,
our calls:: 1071, their calls: 25704,
our time: 0.117116, their time: 1.527922
t: 3, k: 1, n: 9,
our calls:: 1206, their calls: 32562,
our time: 0.110658, their time: 2.030833
t: 3, k: 1, n: 10,
our calls:: 1341, their calls: 40230,
our time: 0.178496, their time: 2.765474
t: 3, k: 2, n: 1,
our calls:: 207, their calls: 621,
our time: 0.005734, their time: 0.007605
t: 3, k: 2, n: 2,
our calls:: 423, their calls: 2538,
our time: 0.016465, their time: 0.052828
t: 3, k: 2, n: 3,
our calls:: 639, their calls: 5751,
our time: 0.035121, their time: 0.222009
t: 3, k: 2, n: 4,
our calls:: 855, their calls: 10260,
our time: 0.082187, their time: 0.685796
t: 3, k: 2, n: 5,
our calls:: 1071, their calls: 16065,
our time: 0.113333, their time: 1.147355
t: 3, k: 2, n: 6,
our calls:: 1287, their calls: 23166,
our time: 0.114540, their time: 1.540987
t: 3, k: 2, n: 7,
our calls:: 1503, their calls: 31563,
our time: 0.198513, their time: 2.755059
t: 3, k: 2, n: 8,
our calls:: 1719, their calls: 41256,
our time: 0.203506, their time: 3.743215
t: 3, k: 2, n: 9,
our calls:: 1935, their calls: 52245,
our time: 0.274607, their time: 5.637827
t: 3, k: 2, n: 10,
our calls:: 2151, their calls: 64530,
our time: 0.306516, their time: 7.581443
t: 3, k: 3, n: 1,
our calls:: 288, their calls: 864,
our time: 0.010663, their time: 0.013533
t: 3, k: 3, n: 2,
our calls:: 585, their calls: 3510,
our time: 0.027718, their time: 0.099132
t: 3, k: 3, n: 3,
our calls:: 882, their calls: 7938,
our time: 0.057066, their time: 0.325995
t: 3, k: 3, n: 4,
our calls:: 1179, their calls: 14148,
our time: 0.094411, their time: 1.016786
t: 3, k: 3, n: 5,
our calls:: 1476, their calls: 22140,
our time: 0.171596, their time: 2.205061
t: 3, k: 3, n: 6,
our calls:: 1773, their calls: 31914,
our time: 0.200616, their time: 3.200221
t: 3, k: 3, n: 7,
our calls:: 2070, their calls: 43470,
our time: 0.500478, their time: 4.910358
t: 3, k: 3, n: 8,
our calls:: 2367, their calls: 56808,
our time: 0.454133, their time: 7.626067
t: 3, k: 3, n: 9,
our calls:: 2664, their calls: 71928,
our time: 0.606025, their time: 10.361397
t: 3, k: 3, n: 10,
our calls:: 2961, their calls: 88830,
our time: 0.943325, their time: 14.177224
t: 3, k: 4, n: 1,
our calls:: 369, their calls: 1107,
our time: 0.015467, their time: 0.023488
t: 3, k: 4, n: 2,
our calls:: 747, their calls: 4482,
our time: 0.319547, their time: 0.198072
t: 3, k: 4, n: 3,
our calls:: 1125, their calls: 10125,
our time: 0.111617, their time: 0.726431
t: 3, k: 4, n: 4,
our calls:: 1503, their calls: 18036,
our time: 0.230794, their time: 1.615601
t: 3, k: 4, n: 5,
our calls:: 1881, their calls: 28215,
our time: 0.502784, their time: 3.228228
t: 3, k: 4, n: 6,
our calls:: 2259, their calls: 40662,
our time: 0.315135, their time: 5.278746
t: 3, k: 4, n: 7,
our calls:: 2637, their calls: 55377,
our time: 0.803356, their time: 8.221292
t: 3, k: 4, n: 8,
our calls:: 3015, their calls: 72360,
our time: 0.747430, their time: 12.187074
t: 3, k: 4, n: 9,
our calls:: 3393, their calls: 91611,
our time: 0.708988, their time: 15.210691
t: 3, k: 4, n: 10,
our calls:: 3771, their calls: 113130,
our time: 0.811602, their time: 20.926160
t: 3, k: 5, n: 1,
our calls:: 450, their calls: 1350,
our time: 0.020936, their time: 0.036195
t: 3, k: 5, n: 2,
our calls:: 909, their calls: 5454,
our time: 0.060107, their time: 0.469369
t: 3, k: 5, n: 3,
our calls:: 1368, their calls: 12312,
our time: 0.108986, their time: 0.702282
t: 3, k: 5, n: 4,
our calls:: 1827, their calls: 21924,
our time: 0.183227, their time: 2.639703
t: 3, k: 5, n: 5,
our calls:: 2286, their calls: 34290,
our time: 0.279045, their time: 3.871706
t: 3, k: 5, n: 6,
our calls:: 2745, their calls: 49410,
our time: 0.624232, their time: 6.853569
t: 3, k: 5, n: 7,
our calls:: 3204, their calls: 67284,
our time: 0.501649, their time: 11.097712
t: 3, k: 5, n: 8,
our calls:: 3663, their calls: 87912,
our time: 0.964971, their time: 16.149378
t: 3, k: 5, n: 9,
our calls:: 4122, their calls: 111294,
our time: 0.891364, their time: 24.266158
t: 3, k: 5, n: 10,
our calls:: 4581, their calls: 137430,
our time: 1.207220, their time: 33.338510
t: 3, k: 6, n: 1,
our calls:: 531, their calls: 1593,
our time: 0.031377, their time: 0.050461
t: 3, k: 6, n: 2,
our calls:: 1071, their calls: 6426,
our time: 0.083441, their time: 0.384982
t: 3, k: 6, n: 3,
our calls:: 1611, their calls: 14499,
our time: 0.459012, their time: 1.337233
t: 3, k: 6, n: 4,
our calls:: 2151, their calls: 25812,
our time: 0.274721, their time: 3.596858
t: 3, k: 6, n: 5,
our calls:: 2691, their calls: 40365,
our time: 0.409325, their time: 6.205636
t: 3, k: 6, n: 6,
our calls:: 3231, their calls: 58158,
our time: 0.650809, their time: 10.677634
t: 3, k: 6, n: 7,
our calls:: 3771, their calls: 79191,
our time: 0.890661, their time: 16.270804
t: 3, k: 6, n: 8,
our calls:: 4311, their calls: 103464,
our time: 1.186446, their time: 24.344263
t: 3, k: 6, n: 9,
our calls:: 4851, their calls: 130977,
our time: 1.648557, their time: 31.035425
t: 3, k: 6, n: 10,
our calls:: 5391, their calls: 161730,
our time: 1.760596, their time: 43.767255
t: 3, k: 7, n: 1,
our calls:: 612, their calls: 1836,
our time: 0.037931, their time: 0.066355
t: 3, k: 7, n: 2,
our calls:: 1233, their calls: 7398,
our time: 0.105352, their time: 0.461713
t: 3, k: 7, n: 3,
our calls:: 1854, their calls: 16686,
our time: 0.208470, their time: 1.865395
t: 3, k: 7, n: 4,
our calls:: 2475, their calls: 29700,
our time: 0.471395, their time: 4.217123
t: 3, k: 7, n: 5,
our calls:: 3096, their calls: 46440,
our time: 0.521308, their time: 8.002924
t: 3, k: 7, n: 6,
our calls:: 3717, their calls: 66906,
our time: 0.766463, their time: 13.968017
t: 3, k: 7, n: 7,
our calls:: 4338, their calls: 91098,
our time: 0.981477, their time: 21.856352
t: 3, k: 7, n: 8,
our calls:: 4959, their calls: 119016,
our time: 1.375589, their time: 32.562349
t: 3, k: 7, n: 9,
our calls:: 5580, their calls: 150660,
our time: 2.255163, their time: 44.701811
t: 3, k: 7, n: 10,
our calls:: 6201, their calls: 186030,
our time: 1.855011, their time: 56.135291
t: 3, k: 8, n: 1,
our calls:: 693, their calls: 2079,
our time: 0.037738, their time: 0.069269
t: 3, k: 8, n: 2,
our calls:: 1395, their calls: 8370,
our time: 0.110670, their time: 0.995872
t: 3, k: 8, n: 3,
our calls:: 2097, their calls: 18873,
our time: 0.333155, their time: 2.359112
t: 3, k: 8, n: 4,
our calls:: 2799, their calls: 33588,
our time: 0.400727, their time: 5.129232
t: 3, k: 8, n: 5,
our calls:: 3501, their calls: 52515,
our time: 0.696196, their time: 9.899945
t: 3, k: 8, n: 6,
our calls:: 4203, their calls: 75654,
our time: 0.908603, their time: 15.782834
t: 3, k: 8, n: 7,
our calls:: 4905, their calls: 103005,
our time: 1.837140, their time: 24.404078
t: 3, k: 8, n: 8,
our calls:: 5607, their calls: 134568,
our time: 1.473871, their time: 37.270773
t: 3, k: 8, n: 9,
our calls:: 6309, their calls: 170343,
our time: 1.841874, their time: 49.877936
t: 3, k: 8, n: 10,
our calls:: 7011, their calls: 210330,
our time: 2.488659, their time: 57.944794
t: 3, k: 9, n: 1,
our calls:: 774, their calls: 2322,
our time: 0.041510, their time: 0.077673
t: 3, k: 9, n: 2,
our calls:: 1557, their calls: 9342,
our time: 0.384599, their time: 0.582632
t: 3, k: 9, n: 3,
our calls:: 2340, their calls: 21060,
our time: 0.260570, their time: 2.233604
t: 3, k: 9, n: 4,
our calls:: 3123, their calls: 37476,
our time: 0.445951, their time: 4.795135
t: 3, k: 9, n: 5,
our calls:: 3906, their calls: 58590,
our time: 0.961746, their time: 9.279655
t: 3, k: 9, n: 6,
our calls:: 4689, their calls: 84402,
our time: 0.966342, their time: 16.009449
t: 3, k: 9, n: 7,
our calls:: 5472, their calls: 114912,
our time: 1.297947, their time: 24.649912
t: 3, k: 9, n: 8,
our calls:: 6255, their calls: 150120,
our time: 1.993390, their time: 36.267036
t: 3, k: 9, n: 9,
our calls:: 7038, their calls: 190026,
our time: 2.761555, their time: 60.237252
t: 3, k: 9, n: 10,
our calls:: 7821, their calls: 234630,
our time: 4.494003, their time: 117.813494
t: 3, k: 10, n: 1,
our calls:: 855, their calls: 2565,
our time: 0.082555, their time: 0.182320
t: 3, k: 10, n: 2,
our calls:: 1719, their calls: 10314,
our time: 0.249270, their time: 1.481447
t: 3, k: 10, n: 3,
our calls:: 2583, their calls: 23247,
our time: 0.515756, their time: 4.236537
t: 3, k: 10, n: 4,
our calls:: 3447, their calls: 41364,
our time: 0.853786, their time: 9.336466
t: 3, k: 10, n: 5,
our calls:: 4311, their calls: 64665,
our time: 1.688145, their time: 18.383685
t: 3, k: 10, n: 6,
our calls:: 5175, their calls: 93150,
our time: 2.058272, their time: 31.479171
t: 3, k: 10, n: 7,
our calls:: 6039, their calls: 126819,
our time: 2.631417, their time: 46.593782
t: 3, k: 10, n: 8,
our calls:: 6903, their calls: 165672,
our time: 3.181986, their time: 73.746955
t: 3, k: 10, n: 9,
our calls:: 7767, their calls: 209709,
our time: 4.742419, their time: 102.117847
t: 3, k: 10, n: 10,
our calls:: 8631, their calls: 258930,
our time: 5.650534, their time: 139.767164
t: 4, k: 1, n: 1,
our calls:: 168, their calls: 504,
our time: 0.005921, their time: 0.015401
t: 4, k: 1, n: 2,
our calls:: 348, their calls: 2088,
our time: 0.015833, their time: 0.049128
t: 4, k: 1, n: 3,
our calls:: 528, their calls: 4752,
our time: 0.032429, their time: 0.171485
t: 4, k: 1, n: 4,
our calls:: 708, their calls: 8496,
our time: 0.054031, their time: 0.392776
t: 4, k: 1, n: 5,
our calls:: 888, their calls: 13320,
our time: 0.085310, their time: 1.034392
t: 4, k: 1, n: 6,
our calls:: 1068, their calls: 19224,
our time: 0.119643, their time: 1.158179
t: 4, k: 1, n: 7,
our calls:: 1248, their calls: 26208,
our time: 0.144978, their time: 2.253784
t: 4, k: 1, n: 8,
our calls:: 1428, their calls: 34272,
our time: 0.183395, their time: 3.049574
t: 4, k: 1, n: 9,
our calls:: 1608, their calls: 43416,
our time: 0.235546, their time: 4.109634
t: 4, k: 1, n: 10,
our calls:: 1788, their calls: 53640,
our time: 0.259308, their time: 6.050588
t: 4, k: 2, n: 1,
our calls:: 276, their calls: 828,
our time: 0.013218, their time: 0.018728
t: 4, k: 2, n: 2,
our calls:: 564, their calls: 3384,
our time: 0.038730, their time: 0.135527
t: 4, k: 2, n: 3,
our calls:: 852, their calls: 7668,
our time: 0.085394, their time: 0.459628
t: 4, k: 2, n: 4,
our calls:: 1140, their calls: 13680,
our time: 0.144348, their time: 1.000090
t: 4, k: 2, n: 5,
our calls:: 1428, their calls: 21420,
our time: 0.180502, their time: 2.179006
t: 4, k: 2, n: 6,
our calls:: 1716, their calls: 30888,
our time: 0.267563, their time: 3.534033
t: 4, k: 2, n: 7,
our calls:: 2004, their calls: 42084,
our time: 0.351100, their time: 5.253877
t: 4, k: 2, n: 8,
our calls:: 2292, their calls: 55008,
our time: 0.445134, their time: 8.175189
t: 4, k: 2, n: 9,
our calls:: 2580, their calls: 69660,
our time: 0.561406, their time: 11.253125
t: 4, k: 2, n: 10,
our calls:: 2868, their calls: 86040,
our time: 0.618494, their time: 16.151280
t: 4, k: 3, n: 1,
our calls:: 384, their calls: 1152,
our time: 0.022960, their time: 0.034768
t: 4, k: 3, n: 2,
our calls:: 780, their calls: 4680,
our time: 0.063000, their time: 0.273110
t: 4, k: 3, n: 3,
our calls:: 1176, their calls: 10584,
our time: 0.131951, their time: 0.872129
t: 4, k: 3, n: 4,
our calls:: 1572, their calls: 18864,
our time: 0.253604, their time: 2.373507
t: 4, k: 3, n: 5,
our calls:: 1968, their calls: 29520,
our time: 0.344326, their time: 4.307065
t: 4, k: 3, n: 6,
our calls:: 2364, their calls: 42552,
our time: 0.508927, their time: 6.651179
t: 4, k: 3, n: 7,
our calls:: 2760, their calls: 57960,
our time: 0.596764, their time: 9.551541
t: 4, k: 3, n: 8,
our calls:: 3156, their calls: 75744,
our time: 0.820964, their time: 15.137089
t: 4, k: 3, n: 9,
our calls:: 3552, their calls: 95904,
our time: 0.922423, their time: 21.272793
t: 4, k: 3, n: 10,
our calls:: 3948, their calls: 118440,
our time: 1.170651, their time: 28.089483
t: 4, k: 4, n: 1,
our calls:: 492, their calls: 1476,
our time: 0.031251, their time: 0.052315
t: 4, k: 4, n: 2,
our calls:: 996, their calls: 5976,
our time: 0.088511, their time: 0.391176
t: 4, k: 4, n: 3,
our calls:: 1500, their calls: 13500,
our time: 0.185202, their time: 1.563037
t: 4, k: 4, n: 4,
our calls:: 2004, their calls: 24048,
our time: 0.311172, their time: 2.922195
t: 4, k: 4, n: 5,
our calls:: 2508, their calls: 37620,
our time: 0.482086, their time: 6.400180
t: 4, k: 4, n: 6,
our calls:: 3012, their calls: 54216,
our time: 0.704233, their time: 9.961352
t: 4, k: 4, n: 7,
our calls:: 3516, their calls: 73836,
our time: 1.304851, their time: 15.144146
t: 4, k: 4, n: 8,
our calls:: 4020, their calls: 96480,
our time: 1.309888, their time: 24.391061
t: 4, k: 4, n: 9,
our calls:: 4524, their calls: 122148,
our time: 1.504433, their time: 33.245968
t: 4, k: 4, n: 10,
our calls:: 5028, their calls: 150840,
our time: 1.777474, their time: 44.057885
t: 4, k: 5, n: 1,
our calls:: 600, their calls: 1800,
our time: 0.036628, their time: 0.070124
t: 4, k: 5, n: 2,
our calls:: 1212, their calls: 7272,
our time: 0.117533, their time: 0.533225
t: 4, k: 5, n: 3,
our calls:: 1824, their calls: 16416,
our time: 0.705618, their time: 1.849795
t: 4, k: 5, n: 4,
our calls:: 2436, their calls: 29232,
our time: 0.457300, their time: 4.981543
t: 4, k: 5, n: 5,
our calls:: 3048, their calls: 45720,
our time: 0.743419, their time: 8.026619
t: 4, k: 5, n: 6,
our calls:: 3660, their calls: 65880,
our time: 0.935430, their time: 15.700644
t: 4, k: 5, n: 7,
our calls:: 4272, their calls: 89712,
our time: 1.808186, their time: 23.269912
t: 4, k: 5, n: 8,
our calls:: 4884, their calls: 117216,
our time: 1.688726, their time: 35.816214
t: 4, k: 5, n: 9,
our calls:: 5496, their calls: 148392,
our time: 2.113889, their time: 50.029278
t: 4, k: 5, n: 10,
our calls:: 6108, their calls: 183240,
our time: 3.071037, their time: 66.988189
t: 4, k: 6, n: 1,
our calls:: 708, their calls: 2124,
our time: 0.049760, their time: 0.099603
t: 4, k: 6, n: 2,
our calls:: 1428, their calls: 8568,
our time: 0.158264, their time: 0.765359
t: 4, k: 6, n: 3,
our calls:: 2148, their calls: 19332,
our time: 0.355870, their time: 3.011527
t: 4, k: 6, n: 4,
our calls:: 2868, their calls: 34416,
our time: 0.631923, their time: 6.761772
t: 4, k: 6, n: 5,
our calls:: 3588, their calls: 53820,
our time: 0.926937, their time: 12.261022
t: 4, k: 6, n: 6,
our calls:: 4308, their calls: 77544,
our time: 1.820487, their time: 21.307023
t: 4, k: 6, n: 7,
our calls:: 5028, their calls: 105588,
our time: 1.774309, their time: 32.467784
t: 4, k: 6, n: 8,
our calls:: 5748, their calls: 137952,
our time: 2.557083, their time: 47.521286
t: 4, k: 6, n: 9,
our calls:: 6468, their calls: 174636,
our time: 2.903814, their time: 70.679298
t: 4, k: 6, n: 10,
our calls:: 7188, their calls: 215640,
our time: 3.774666, their time: 94.860506
t: 4, k: 7, n: 1,
our calls:: 816, their calls: 2448,
our time: 0.071146, their time: 0.144200
t: 4, k: 7, n: 2,
our calls:: 1644, their calls: 9864,
our time: 0.218966, their time: 1.547490
t: 4, k: 7, n: 3,
our calls:: 2472, their calls: 22248,
our time: 0.436345, their time: 3.454966
t: 4, k: 7, n: 4,
our calls:: 3300, their calls: 39600,
our time: 0.756202, their time: 9.408781
t: 4, k: 7, n: 5,
our calls:: 4128, their calls: 61920,
our time: 1.256052, their time: 16.191399
t: 4, k: 7, n: 6,
our calls:: 4956, their calls: 89208,
our time: 1.676405, their time: 26.493132
t: 4, k: 7, n: 7,
our calls:: 5784, their calls: 121464,
our time: 2.368588, their time: 44.408478
t: 4, k: 7, n: 8,
our calls:: 6612, their calls: 158688,
our time: 3.534411, their time: 63.613667
t: 4, k: 7, n: 9,
our calls:: 7440, their calls: 200880,
our time: 3.779238, their time: 88.624367
t: 4, k: 7, n: 10,
our calls:: 8268, their calls: 248040,
our time: 5.214866, their time: 127.499180
t: 4, k: 8, n: 1,
our calls:: 924, their calls: 2772,
our time: 0.072159, their time: 0.171858
t: 4, k: 8, n: 2,
our calls:: 1860, their calls: 11160,
our time: 0.273037, their time: 1.423015
t: 4, k: 8, n: 3,
our calls:: 2796, their calls: 25164,
our time: 1.208583, their time: 4.519555
t: 4, k: 8, n: 4,
our calls:: 3732, their calls: 44784,
our time: 0.971180, their time: 11.100590
t: 4, k: 8, n: 5,
our calls:: 4668, their calls: 70020,
our time: 2.051373, their time: 21.072260
t: 4, k: 8, n: 6,
our calls:: 5604, their calls: 100872,
our time: 2.713678, their time: 36.375229
t: 4, k: 8, n: 7,
our calls:: 6540, their calls: 137340,
our time: 2.936016, their time: 53.095036
t: 4, k: 8, n: 8,
our calls:: 7476, their calls: 179424,
our time: 3.232149, their time: 84.009731
t: 4, k: 8, n: 9,
our calls:: 8412, their calls: 227124,
our time: 4.910369, their time: 114.939647
t: 4, k: 8, n: 10,
our calls:: 9348, their calls: 280440,
our time: 6.486665, their time: 160.327870
t: 4, k: 9, n: 1,
our calls:: 1032, their calls: 3096,
our time: 0.674381, their time: 0.228954
t: 4, k: 9, n: 2,
our calls:: 2076, their calls: 12456,
our time: 0.336769, their time: 1.748315
t: 4, k: 9, n: 3,
our calls:: 3120, their calls: 28080,
our time: 0.759214, their time: 6.355535
t: 4, k: 9, n: 4,
our calls:: 4164, their calls: 49968,
our time: 1.251674, their time: 13.642068
t: 4, k: 9, n: 5,
our calls:: 5208, their calls: 78120,
our time: 1.919648, their time: 26.431477
t: 4, k: 9, n: 6,
our calls:: 6252, their calls: 112536,
our time: 2.682173, their time: 45.770271
t: 4, k: 9, n: 7,
our calls:: 7296, their calls: 153216,
our time: 3.657439, their time: 71.016567
t: 4, k: 9, n: 8,
our calls:: 8340, their calls: 200160,
our time: 4.690297, their time: 108.896678
t: 4, k: 9, n: 9,
our calls:: 9384, their calls: 253368,
our time: 6.044843, their time: 144.324288
t: 4, k: 9, n: 10,
our calls:: 10428, their calls: 312840,
our time: 7.405956, their time: 197.034963
t: 4, k: 10, n: 1,
our calls:: 1140, their calls: 3420,
our time: 0.680993, their time: 0.271661
t: 4, k: 10, n: 2,
our calls:: 2292, their calls: 13752,
our time: 0.408261, their time: 2.030150
t: 4, k: 10, n: 3,
our calls:: 3444, their calls: 30996,
our time: 0.881889, their time: 7.585611
t: 4, k: 10, n: 4,
our calls:: 4596, their calls: 55152,
our time: 1.503546, their time: 16.677157
t: 4, k: 10, n: 5,
our calls:: 5748, their calls: 86220,
our time: 2.353712, their time: 32.251954
t: 4, k: 10, n: 6,
our calls:: 6900, their calls: 124200,
our time: 3.008514, their time: 50.372221
t: 4, k: 10, n: 7,
our calls:: 8052, their calls: 169092,
our time: 3.833561, their time: 81.710739
t: 4, k: 10, n: 8,
our calls:: 9204, their calls: 220896,
our time: 5.355690, their time: 123.886386
t: 4, k: 10, n: 9,
our calls:: 10356, their calls: 279612,
our time: 6.967958, their time: 178.703919
t: 4, k: 10, n: 10,
our calls:: 11508, their calls: 345240,
our time: 8.459781, their time: 240.960049
t: 5, k: 1, n: 1,
our calls:: 210, their calls: 630,
our time: 0.006766, their time: 0.014934
t: 5, k: 1, n: 2,
our calls:: 435, their calls: 2610,
our time: 0.019051, their time: 0.067188
t: 5, k: 1, n: 3,
our calls:: 660, their calls: 5940,
our time: 0.039394, their time: 0.926211
t: 5, k: 1, n: 4,
our calls:: 885, their calls: 10620,
our time: 0.069279, their time: 0.526925
t: 5, k: 1, n: 5,
our calls:: 1110, their calls: 16650,
our time: 0.109561, their time: 1.047604
t: 5, k: 1, n: 6,
our calls:: 1335, their calls: 24030,
our time: 0.138667, their time: 1.653405
t: 5, k: 1, n: 7,
our calls:: 1560, their calls: 32760,
our time: 0.191677, their time: 3.214385
t: 5, k: 1, n: 8,
our calls:: 1785, their calls: 42840,
our time: 0.232260, their time: 4.423898
t: 5, k: 1, n: 9,
our calls:: 2010, their calls: 54270,
our time: 0.316101, their time: 5.699156
t: 5, k: 1, n: 10,
our calls:: 2235, their calls: 67050,
our time: 0.362243, their time: 7.769076
t: 5, k: 2, n: 1,
our calls:: 345, their calls: 1035,
our time: 0.016471, their time: 0.020844
t: 5, k: 2, n: 2,
our calls:: 705, their calls: 4230,
our time: 0.045468, their time: 0.152162
t: 5, k: 2, n: 3,
our calls:: 1065, their calls: 9585,
our time: 0.091886, their time: 0.505293
t: 5, k: 2, n: 4,
our calls:: 1425, their calls: 17100,
our time: 0.165698, their time: 1.151082
t: 5, k: 2, n: 5,
our calls:: 1785, their calls: 26775,
our time: 0.235647, their time: 3.264219
t: 5, k: 2, n: 6,
our calls:: 2145, their calls: 38610,
our time: 0.353793, their time: 5.368493
t: 5, k: 2, n: 7,
our calls:: 2505, their calls: 52605,
our time: 0.502691, their time: 8.005604
t: 5, k: 2, n: 8,
our calls:: 2865, their calls: 68760,
our time: 0.606684, their time: 11.461009
t: 5, k: 2, n: 9,
our calls:: 3225, their calls: 87075,
our time: 0.783402, their time: 16.798244
t: 5, k: 2, n: 10,
our calls:: 3585, their calls: 107550,
our time: 0.938154, their time: 20.661162
t: 5, k: 3, n: 1,
our calls:: 480, their calls: 1440,
our time: 0.026904, their time: 0.047908
t: 5, k: 3, n: 2,
our calls:: 975, their calls: 5850,
our time: 0.082419, their time: 0.359708
t: 5, k: 3, n: 3,
our calls:: 1470, their calls: 13230,
our time: 0.174457, their time: 1.195043
t: 5, k: 3, n: 4,
our calls:: 1965, their calls: 23580,
our time: 0.295932, their time: 3.390339
t: 5, k: 3, n: 5,
our calls:: 2460, their calls: 36900,
our time: 0.486178, their time: 5.029775
t: 5, k: 3, n: 6,
our calls:: 2955, their calls: 53190,
our time: 0.672145, their time: 9.871459
t: 5, k: 3, n: 7,
our calls:: 3450, their calls: 72450,
our time: 1.566523, their time: 15.040303
t: 5, k: 3, n: 8,
our calls:: 3945, their calls: 94680,
our time: 1.148911, their time: 23.108721
t: 5, k: 3, n: 9,
our calls:: 4440, their calls: 119880,
our time: 1.382198, their time: 30.423537
t: 5, k: 3, n: 10,
our calls:: 4935, their calls: 148050,
our time: 1.697841, their time: 44.207547
t: 5, k: 4, n: 1,
our calls:: 615, their calls: 1845,
our time: 0.038760, their time: 0.072546
t: 5, k: 4, n: 2,
our calls:: 1245, their calls: 7470,
our time: 0.119673, their time: 0.593541
t: 5, k: 4, n: 3,
our calls:: 1875, their calls: 16875,
our time: 0.272425, their time: 2.698132
t: 5, k: 4, n: 4,
our calls:: 2505, their calls: 30060,
our time: 0.478641, their time: 4.574224
t: 5, k: 4, n: 5,
our calls:: 3135, their calls: 47025,
our time: 0.728549, their time: 9.533176
t: 5, k: 4, n: 6,
our calls:: 3765, their calls: 67770,
our time: 1.041776, their time: 16.722258
t: 5, k: 4, n: 7,
our calls:: 4395, their calls: 92295,
our time: 1.371902, their time: 24.731314
t: 5, k: 4, n: 8,
our calls:: 5025, their calls: 120600,
our time: 2.527476, their time: 35.487855
t: 5, k: 4, n: 9,
our calls:: 5655, their calls: 152685,
our time: 2.227967, their time: 53.161306
t: 5, k: 4, n: 10,
our calls:: 6285, their calls: 188550,
our time: 2.749924, their time: 70.467916
t: 5, k: 5, n: 1,
our calls:: 750, their calls: 2250,
our time: 0.052076, their time: 0.122598
t: 5, k: 5, n: 2,
our calls:: 1515, their calls: 9090,
our time: 0.151691, their time: 0.715207
t: 5, k: 5, n: 3,
our calls:: 2280, their calls: 20520,
our time: 0.388917, their time: 3.004528
t: 5, k: 5, n: 4,
our calls:: 3045, their calls: 36540,
our time: 0.685472, their time: 7.556628
t: 5, k: 5, n: 5,
our calls:: 3810, their calls: 57150,
our time: 0.992233, their time: 13.452012
t: 5, k: 5, n: 6,
our calls:: 4575, their calls: 82350,
our time: 1.303431, their time: 23.537108
t: 5, k: 5, n: 7,
our calls:: 5340, their calls: 112140,
our time: 1.980954, their time: 36.617953
t: 5, k: 5, n: 8,
our calls:: 6105, their calls: 146520,
our time: 2.165378, their time: 52.865545
t: 5, k: 5, n: 9,
our calls:: 6870, their calls: 185490,
our time: 2.822422, their time: 75.377151
t: 5, k: 5, n: 10,
our calls:: 7635, their calls: 229050,
our time: 4.679744, their time: 107.533727
t: 5, k: 6, n: 1,
our calls:: 885, their calls: 2655,
our time: 0.081573, their time: 0.167051
t: 5, k: 6, n: 2,
our calls:: 1785, their calls: 10710,
our time: 0.251737, their time: 1.246128
t: 5, k: 6, n: 3,
our calls:: 2685, their calls: 24165,
our time: 0.533757, their time: 4.779894
t: 5, k: 6, n: 4,
our calls:: 3585, their calls: 43020,
our time: 0.949974, their time: 10.466380
t: 5, k: 6, n: 5,
our calls:: 4485, their calls: 67275,
our time: 1.428179, their time: 19.153901
t: 5, k: 6, n: 6,
our calls:: 5385, their calls: 96930,
our time: 1.902210, their time: 33.087253
t: 5, k: 6, n: 7,
our calls:: 6285, their calls: 131985,
our time: 2.783994, their time: 52.248331
t: 5, k: 6, n: 8,
our calls:: 7185, their calls: 172440,
our time: 3.128520, their time: 78.183008
t: 5, k: 6, n: 9,
our calls:: 8085, their calls: 218295,
our time: 4.078080, their time: 105.723655
t: 5, k: 6, n: 10,
our calls:: 8985, their calls: 269550,
our time: 5.561894, their time: 148.159111
t: 5, k: 7, n: 1,
our calls:: 1020, their calls: 3060,
our time: 0.105371, their time: 0.238714
t: 5, k: 7, n: 2,
our calls:: 2055, their calls: 12330,
our time: 0.296564, their time: 1.614012
t: 5, k: 7, n: 3,
our calls:: 3090, their calls: 27810,
our time: 0.683228, their time: 5.600978
t: 5, k: 7, n: 4,
our calls:: 4125, their calls: 49500,
our time: 2.039756, their time: 12.622130
t: 5, k: 7, n: 5,
our calls:: 5160, their calls: 77400,
our time: 2.821321, their time: 24.729062
t: 5, k: 7, n: 6,
our calls:: 6195, their calls: 111510,
our time: 2.641437, their time: 43.961695
t: 5, k: 7, n: 7,
our calls:: 7230, their calls: 151830,
our time: 3.546865, their time: 69.261354
t: 5, k: 7, n: 8,
our calls:: 8265, their calls: 198360,
our time: 4.721655, their time: 102.065067
t: 5, k: 7, n: 9,
our calls:: 9300, their calls: 251100,
our time: 6.850436, their time: 146.320059
t: 5, k: 7, n: 10,
our calls:: 10335, their calls: 310050,
our time: 6.219468, their time: 189.339644
t: 5, k: 8, n: 1,
our calls:: 1155, their calls: 3465,
our time: 0.123556, their time: 0.276050
t: 5, k: 8, n: 2,
our calls:: 2325, their calls: 13950,
our time: 0.407030, their time: 2.917564
t: 5, k: 8, n: 3,
our calls:: 3495, their calls: 31455,
our time: 0.868263, their time: 6.758582
t: 5, k: 8, n: 4,
our calls:: 4665, their calls: 55980,
our time: 1.301905, their time: 15.360379
t: 5, k: 8, n: 5,
our calls:: 5835, their calls: 87525,
our time: 2.061074, their time: 33.693969
t: 5, k: 8, n: 6,
our calls:: 7005, their calls: 126090,
our time: 3.301686, their time: 57.132045
t: 5, k: 8, n: 7,
our calls:: 8175, their calls: 171675,
our time: 4.451577, their time: 88.509913
t: 5, k: 8, n: 8,
our calls:: 9345, their calls: 224280,
our time: 5.858126, their time: 131.931078
t: 5, k: 8, n: 9,
our calls:: 10515, their calls: 283905,
our time: 7.445333, their time: 177.124159
t: 5, k: 8, n: 10,
our calls:: 11685, their calls: 350550,
our time: 9.246159, their time: 256.476365
t: 5, k: 9, n: 1,
our calls:: 1290, their calls: 3870,
our time: 0.153915, their time: 0.335271
t: 5, k: 9, n: 2,
our calls:: 2595, their calls: 15570,
our time: 0.485605, their time: 2.647960
t: 5, k: 9, n: 3,
our calls:: 3900, their calls: 35100,
our time: 1.091047, their time: 9.465430
t: 5, k: 9, n: 4,
our calls:: 5205, their calls: 62460,
our time: 1.608200, their time: 20.789334
t: 5, k: 9, n: 5,
our calls:: 6510, their calls: 97650,
our time: 2.726190, their time: 40.901369
t: 5, k: 9, n: 6,
our calls:: 7815, their calls: 140670,
our time: 4.247286, their time: 70.962821
t: 5, k: 9, n: 7,
our calls:: 9120, their calls: 191520,
our time: 5.627756, their time: 107.683679
t: 5, k: 9, n: 8,
our calls:: 10425, their calls: 250200,
our time: 7.201222, their time: 162.212744
t: 5, k: 9, n: 9,
our calls:: 11730, their calls: 316710,
our time: 8.641648, their time: 222.065049
t: 5, k: 9, n: 10,
our calls:: 13035, their calls: 391050,
our time: 12.560786, their time: 316.457050
t: 5, k: 10, n: 1,
our calls:: 1425, their calls: 4275,
our time: 1.298192, their time: 0.453135
t: 5, k: 10, n: 2,
our calls:: 2865, their calls: 17190,
our time: 0.651441, their time: 3.348512
t: 5, k: 10, n: 3,
our calls:: 4305, their calls: 38745,
our time: 1.225114, their time: 10.498741
t: 5, k: 10, n: 4,
our calls:: 5745, their calls: 68940,
our time: 2.286321, their time: 25.670357
t: 5, k: 10, n: 5,
our calls:: 7185, their calls: 107775,
our time: 3.521117, their time: 48.298115
t: 5, k: 10, n: 6,
our calls:: 8625, their calls: 155250,
our time: 5.934823, their time: 85.861756
t: 5, k: 10, n: 7,
our calls:: 10065, their calls: 211365,
our time: 6.945241, their time: 136.532422
t: 5, k: 10, n: 8,
our calls:: 11505, their calls: 276120,
our time: 10.234348, their time: 198.255658
t: 5, k: 10, n: 9,
our calls:: 12945, their calls: 349515,
our time: 11.268718, their time: 276.678110
t: 5, k: 10, n: 10,
our calls:: 14385, their calls: 431550,
our time: 13.692086, their time: 387.176759
t: 6, k: 1, n: 1,
our calls:: 252, their calls: 756,
our time: 0.007795, their time: 0.020763
t: 6, k: 1, n: 2,
our calls:: 522, their calls: 3132,
our time: 0.024451, their time: 0.083043
t: 6, k: 1, n: 3,
our calls:: 792, their calls: 7128,
our time: 0.048764, their time: 0.290839
t: 6, k: 1, n: 4,
our calls:: 1062, their calls: 12744,
our time: 0.089631, their time: 0.710476
t: 6, k: 1, n: 5,
our calls:: 1332, their calls: 19980,
our time: 0.135738, their time: 1.354101
t: 6, k: 1, n: 6,
our calls:: 1602, their calls: 28836,
our time: 0.191320, their time: 2.337330
t: 6, k: 1, n: 7,
our calls:: 1872, their calls: 39312,
our time: 0.263060, their time: 4.720976
t: 6, k: 1, n: 8,
our calls:: 2142, their calls: 51408,
our time: 0.342966, their time: 4.634754
t: 6, k: 1, n: 9,
our calls:: 2412, their calls: 65124,
our time: 0.425591, their time: 8.865811
t: 6, k: 1, n: 10,
our calls:: 2682, their calls: 80460,
our time: 0.531633, their time: 11.725888
t: 6, k: 2, n: 1,
our calls:: 414, their calls: 1242,
our time: 0.019530, their time: 0.034370
t: 6, k: 2, n: 2,
our calls:: 846, their calls: 5076,
our time: 0.062472, their time: 0.273778
t: 6, k: 2, n: 3,
our calls:: 1278, their calls: 11502,
our time: 0.124090, their time: 0.827053
t: 6, k: 2, n: 4,
our calls:: 1710, their calls: 20520,
our time: 0.241214, their time: 2.969142
t: 6, k: 2, n: 5,
our calls:: 2142, their calls: 32130,
our time: 0.346312, their time: 3.436179
t: 6, k: 2, n: 6,
our calls:: 2574, their calls: 46332,
our time: 0.433737, their time: 7.135024
t: 6, k: 2, n: 7,
our calls:: 3006, their calls: 63126,
our time: 0.629727, their time: 11.031614
t: 6, k: 2, n: 8,
our calls:: 3438, their calls: 82512,
our time: 0.811618, their time: 15.047169
t: 6, k: 2, n: 9,
our calls:: 3870, their calls: 104490,
our time: 0.953575, their time: 22.838665
t: 6, k: 2, n: 10,
our calls:: 4302, their calls: 129060,
our time: 1.236845, their time: 31.922113
t: 6, k: 3, n: 1,
our calls:: 576, their calls: 1728,
our time: 0.036473, their time: 0.067879
t: 6, k: 3, n: 2,
our calls:: 1170, their calls: 7020,
our time: 0.110827, their time: 0.508825
t: 6, k: 3, n: 3,
our calls:: 1764, their calls: 15876,
our time: 0.234079, their time: 1.666476
t: 6, k: 3, n: 4,
our calls:: 2358, their calls: 28296,
our time: 0.424397, their time: 4.979169
t: 6, k: 3, n: 5,
our calls:: 2952, their calls: 44280,
our time: 0.604420, their time: 7.357694
t: 6, k: 3, n: 6,
our calls:: 3546, their calls: 63828,
our time: 0.843171, their time: 14.167304
t: 6, k: 3, n: 7,
our calls:: 4140, their calls: 86940,
our time: 1.251346, their time: 21.861705
t: 6, k: 3, n: 8,
our calls:: 4734, their calls: 113616,
our time: 1.562904, their time: 31.148802
t: 6, k: 3, n: 9,
our calls:: 5328, their calls: 143856,
our time: 1.681736, their time: 45.545795
t: 6, k: 3, n: 10,
our calls:: 5922, their calls: 177660,
our time: 2.525163, their time: 61.848088
t: 6, k: 4, n: 1,
our calls:: 738, their calls: 2214,
our time: 0.054332, their time: 0.100311
t: 6, k: 4, n: 2,
our calls:: 1494, their calls: 8964,
our time: 0.162061, their time: 0.832396
t: 6, k: 4, n: 3,
our calls:: 2250, their calls: 20250,
our time: 0.382968, their time: 3.925467
t: 6, k: 4, n: 4,
our calls:: 3006, their calls: 36072,
our time: 0.640162, their time: 6.563262
t: 6, k: 4, n: 5,
our calls:: 3762, their calls: 56430,
our time: 1.004751, their time: 13.236617
t: 6, k: 4, n: 6,
our calls:: 4518, their calls: 81324,
our time: 1.222180, their time: 22.243098
t: 6, k: 4, n: 7,
our calls:: 5274, their calls: 110754,
our time: 1.775844, their time: 33.777912
t: 6, k: 4, n: 8,
our calls:: 6030, their calls: 144720,
our time: 2.428922, their time: 53.892896
t: 6, k: 4, n: 9,
our calls:: 6786, their calls: 183222,
our time: 3.078911, their time: 74.615418
t: 6, k: 4, n: 10,
our calls:: 7542, their calls: 226260,
our time: 3.922653, their time: 102.271947
t: 6, k: 5, n: 1,
our calls:: 900, their calls: 2700,
our time: 0.076400, their time: 0.169867
t: 6, k: 5, n: 2,
our calls:: 1818, their calls: 10908,
our time: 0.254959, their time: 1.233663
t: 6, k: 5, n: 3,
our calls:: 2736, their calls: 24624,
our time: 0.542793, their time: 5.320720
t: 6, k: 5, n: 4,
our calls:: 3654, their calls: 43848,
our time: 0.925817, their time: 9.364430
t: 6, k: 5, n: 5,
our calls:: 4572, their calls: 68580,
our time: 1.442503, their time: 20.500967
t: 6, k: 5, n: 6,
our calls:: 5490, their calls: 98820,
our time: 2.105196, their time: 35.048452
t: 6, k: 5, n: 7,
our calls:: 6408, their calls: 134568,
our time: 2.908292, their time: 54.402021
t: 6, k: 5, n: 8,
our calls:: 7326, their calls: 175824,
our time: 3.618730, their time: 80.562847
t: 6, k: 5, n: 9,
our calls:: 8244, their calls: 222588,
our time: 4.567117, their time: 108.537347
t: 6, k: 5, n: 10,
our calls:: 9162, their calls: 274860,
our time: 5.537830, their time: 152.827021
t: 6, k: 6, n: 1,
our calls:: 1062, their calls: 3186,
our time: 0.104366, their time: 0.232997
t: 6, k: 6, n: 2,
our calls:: 2142, their calls: 12852,
our time: 0.349762, their time: 1.799358
t: 6, k: 6, n: 3,
our calls:: 3222, their calls: 28998,
our time: 0.767231, their time: 5.798205
t: 6, k: 6, n: 4,
our calls:: 4302, their calls: 51624,
our time: 1.205798, their time: 14.254583
t: 6, k: 6, n: 5,
our calls:: 5382, their calls: 80730,
our time: 1.956840, their time: 26.337820
t: 6, k: 6, n: 6,
our calls:: 6462, their calls: 116316,
our time: 2.849983, their time: 46.772648
t: 6, k: 6, n: 7,
our calls:: 7542, their calls: 158382,
our time: 3.346141, their time: 70.956301
t: 6, k: 6, n: 8,
our calls:: 8622, their calls: 206928,
our time: 4.914671, their time: 112.659709
t: 6, k: 6, n: 9,
our calls:: 9702, their calls: 261954,
our time: 6.299151, their time: 158.644264
t: 6, k: 6, n: 10,
our calls:: 10782, their calls: 323460,
our time: 7.836864, their time: 218.994661
t: 6, k: 7, n: 1,
our calls:: 1224, their calls: 3672,
our time: 0.127390, their time: 0.317763
t: 6, k: 7, n: 2,
our calls:: 2466, their calls: 14796,
our time: 0.418493, their time: 2.299661
t: 6, k: 7, n: 3,
our calls:: 3708, their calls: 33372,
our time: 0.956503, their time: 9.113930
t: 6, k: 7, n: 4,
our calls:: 4950, their calls: 59400,
our time: 1.746230, their time: 19.777956
t: 6, k: 7, n: 5,
our calls:: 6192, their calls: 92880,
our time: 2.584796, their time: 35.875103
t: 6, k: 7, n: 6,
our calls:: 7434, their calls: 133812,
our time: 3.835997, their time: 63.864342
t: 6, k: 7, n: 7,
our calls:: 8676, their calls: 182196,
our time: 4.614933, their time: 95.355056
t: 6, k: 7, n: 8,
our calls:: 9918, their calls: 238032,
our time: 6.612118, their time: 148.392373
t: 6, k: 7, n: 9,
our calls:: 11160, their calls: 301320,
our time: 8.467298, their time: 205.015859
t: 6, k: 7, n: 10,
our calls:: 12402, their calls: 372060,
our time: 10.248931, their time: 280.852421
t: 6, k: 8, n: 1,
our calls:: 1386, their calls: 4158,
our time: 0.185164, their time: 0.426437
t: 6, k: 8, n: 2,
our calls:: 2790, their calls: 16740,
our time: 1.857332, their time: 3.161987
t: 6, k: 8, n: 3,
our calls:: 4194, their calls: 37746,
our time: 1.280958, their time: 10.198576
t: 6, k: 8, n: 4,
our calls:: 5598, their calls: 67176,
our time: 2.137817, their time: 24.057058
t: 6, k: 8, n: 5,
our calls:: 7002, their calls: 105030,
our time: 3.327835, their time: 45.031005
t: 6, k: 8, n: 6,
our calls:: 8406, their calls: 151308,
our time: 6.291521, their time: 80.564597
t: 6, k: 8, n: 7,
our calls:: 9810, their calls: 206010,
our time: 7.845969, their time: 125.537975
t: 6, k: 8, n: 8,
our calls:: 11214, their calls: 269136,
our time: 8.226374, their time: 186.514991
t: 6, k: 8, n: 9,
our calls:: 12618, their calls: 340686,
our time: 10.966486, their time: 265.687078
t: 6, k: 8, n: 10,
our calls:: 14022, their calls: 420660,
our time: 14.499462, their time: 366.898871
t: 6, k: 9, n: 1,
our calls:: 1548, their calls: 4644,
our time: 0.196880, their time: 0.490184
t: 6, k: 9, n: 2,
our calls:: 3114, their calls: 18684,
our time: 0.695739, their time: 5.155481
t: 6, k: 9, n: 3,
our calls:: 4680, their calls: 42120,
our time: 1.546667, their time: 12.377581
t: 6, k: 9, n: 4,
our calls:: 6246, their calls: 74952,
our time: 2.649053, their time: 31.284639
t: 6, k: 9, n: 5,
our calls:: 7812, their calls: 117180,
our time: 4.079359, their time: 60.594570
t: 6, k: 9, n: 6,
our calls:: 9378, their calls: 168804,
our time: 5.823162, their time: 101.733785
t: 6, k: 9, n: 7,
our calls:: 10944, their calls: 229824,
our time: 8.626961, their time: 158.145229
t: 6, k: 9, n: 8,
our calls:: 12510, their calls: 300240,
our time: 12.071497, their time: 233.769728
t: 6, k: 9, n: 9,
our calls:: 14076, their calls: 380052,
our time: 13.330487, their time: 335.373129
t: 6, k: 9, n: 10,
our calls:: 15642, their calls: 469260,
our time: 18.060014, their time: 453.888065
t: 6, k: 10, n: 1,
our calls:: 1710, their calls: 5130,
our time: 0.226720, their time: 0.496526
t: 6, k: 10, n: 2,
our calls:: 3438, their calls: 20628,
our time: 0.728900, their time: 4.335770
t: 6, k: 10, n: 3,
our calls:: 5166, their calls: 46494,
our time: 1.619505, their time: 16.244285
t: 6, k: 10, n: 4,
our calls:: 6894, their calls: 82728,
our time: 2.711489, their time: 37.526251
t: 6, k: 10, n: 5,
our calls:: 8622, their calls: 129330,
our time: 5.135960, their time: 70.914237
t: 6, k: 10, n: 6,
our calls:: 10350, their calls: 186300,
our time: 7.645797, their time: 124.649380
t: 6, k: 10, n: 7,
our calls:: 12078, their calls: 253638,
our time: 9.980061, their time: 189.177061
t: 6, k: 10, n: 8,
our calls:: 13806, their calls: 331344,
our time: 11.267256, their time: 287.608415
t: 6, k: 10, n: 9,
our calls:: 15534, their calls: 419418,
our time: 15.969133, their time: 407.830064
t: 6, k: 10, n: 10,
our calls:: 17262, their calls: 517860,
our time: 21.808863, their time: 577.509630
t: 7, k: 1, n: 1,
our calls:: 294, their calls: 882,
our time: 0.026825, their time: 0.016474
t: 7, k: 1, n: 2,
our calls:: 609, their calls: 3654,
our time: 0.033614, their time: 0.123978
t: 7, k: 1, n: 3,
our calls:: 924, their calls: 8316,
our time: 0.068772, their time: 0.409255
t: 7, k: 1, n: 4,
our calls:: 1239, their calls: 14868,
our time: 0.116362, their time: 0.951684
t: 7, k: 1, n: 5,
our calls:: 1554, their calls: 23310,
our time: 0.175643, their time: 1.859761
t: 7, k: 1, n: 6,
our calls:: 1869, their calls: 33642,
our time: 0.253898, their time: 4.699047
t: 7, k: 1, n: 7,
our calls:: 2184, their calls: 45864,
our time: 0.342156, their time: 5.330021
t: 7, k: 1, n: 8,
our calls:: 2499, their calls: 59976,
our time: 0.429953, their time: 8.931295
t: 7, k: 1, n: 9,
our calls:: 2814, their calls: 75978,
our time: 0.548444, their time: 9.536687
t: 7, k: 1, n: 10,
our calls:: 3129, their calls: 93870,
our time: 0.676222, their time: 15.563566
t: 7, k: 2, n: 1,
our calls:: 483, their calls: 1449,
our time: 0.025458, their time: 0.045859
t: 7, k: 2, n: 2,
our calls:: 987, their calls: 5922,
our time: 0.078774, their time: 0.352462
t: 7, k: 2, n: 3,
our calls:: 1491, their calls: 13419,
our time: 0.173701, their time: 1.188827
t: 7, k: 2, n: 4,
our calls:: 1995, their calls: 23940,
our time: 0.304762, their time: 4.198466
t: 7, k: 2, n: 5,
our calls:: 2499, their calls: 37485,
our time: 0.451229, their time: 4.702644
t: 7, k: 2, n: 6,
our calls:: 3003, their calls: 54054,
our time: 0.594432, their time: 9.163537
t: 7, k: 2, n: 7,
our calls:: 3507, their calls: 73647,
our time: 2.470219, their time: 15.176495
t: 7, k: 2, n: 8,
our calls:: 4011, their calls: 96264,
our time: 1.086719, their time: 23.134761
t: 7, k: 2, n: 9,
our calls:: 4515, their calls: 121905,
our time: 1.419800, their time: 31.638751
t: 7, k: 2, n: 10,
our calls:: 5019, their calls: 150570,
our time: 1.675115, their time: 44.216739
t: 7, k: 3, n: 1,
our calls:: 672, their calls: 2016,
our time: 0.049040, their time: 0.088697
t: 7, k: 3, n: 2,
our calls:: 1365, their calls: 8190,
our time: 0.151741, their time: 0.697610
t: 7, k: 3, n: 3,
our calls:: 2058, their calls: 18522,
our time: 0.328742, their time: 2.316587
t: 7, k: 3, n: 4,
our calls:: 2751, their calls: 33012,
our time: 0.541488, their time: 5.224939
t: 7, k: 3, n: 5,
our calls:: 3444, their calls: 51660,
our time: 0.805295, their time: 11.807928
t: 7, k: 3, n: 6,
our calls:: 4137, their calls: 74466,
our time: 1.154317, their time: 19.465000
t: 7, k: 3, n: 7,
our calls:: 4830, their calls: 101430,
our time: 1.636604, their time: 29.158130
t: 7, k: 3, n: 8,
our calls:: 5523, their calls: 132552,
our time: 1.755977, their time: 42.303697
t: 7, k: 3, n: 9,
our calls:: 6216, their calls: 167832,
our time: 2.608354, their time: 60.691621
t: 7, k: 3, n: 10,
our calls:: 6909, their calls: 207270,
our time: 2.618787, their time: 82.068689
t: 7, k: 4, n: 1,
our calls:: 861, their calls: 2583,
our time: 0.073067, their time: 0.146547
t: 7, k: 4, n: 2,
our calls:: 1743, their calls: 10458,
our time: 0.230142, their time: 1.134746
t: 7, k: 4, n: 3,
our calls:: 2625, their calls: 23625,
our time: 0.493785, their time: 3.784958
t: 7, k: 4, n: 4,
our calls:: 3507, their calls: 42084,
our time: 0.857068, their time: 10.066326
t: 7, k: 4, n: 5,
our calls:: 4389, their calls: 65835,
our time: 1.300851, their time: 16.127228
t: 7, k: 4, n: 6,
our calls:: 5271, their calls: 94878,
our time: 1.901263, their time: 29.838768
t: 7, k: 4, n: 7,
our calls:: 6153, their calls: 129213,
our time: 2.630014, their time: 47.520882
t: 7, k: 4, n: 8,
our calls:: 7035, their calls: 168840,
our time: 3.252946, their time: 68.053957
t: 7, k: 4, n: 9,
our calls:: 7917, their calls: 213759,
our time: 4.214629, their time: 100.673177
t: 7, k: 4, n: 10,
our calls:: 8799, their calls: 263970,
our time: 7.030279, their time: 135.916417
t: 7, k: 5, n: 1,
our calls:: 1050, their calls: 3150,
our time: 0.097411, their time: 0.217318
t: 7, k: 5, n: 2,
our calls:: 2121, their calls: 12726,
our time: 0.338379, their time: 1.711490
t: 7, k: 5, n: 3,
our calls:: 3192, their calls: 28728,
our time: 0.743662, their time: 7.173618
t: 7, k: 5, n: 4,
our calls:: 4263, their calls: 51156,
our time: 1.251553, their time: 13.383701
t: 7, k: 5, n: 5,
our calls:: 5334, their calls: 80010,
our time: 1.991558, their time: 24.968674
t: 7, k: 5, n: 6,
our calls:: 6405, their calls: 115290,
our time: 2.709511, their time: 45.104885
t: 7, k: 5, n: 7,
our calls:: 7476, their calls: 156996,
our time: 3.234218, their time: 71.191793
t: 7, k: 5, n: 8,
our calls:: 8547, their calls: 205128,
our time: 4.800879, their time: 105.315689
t: 7, k: 5, n: 9,
our calls:: 9618, their calls: 259686,
our time: 6.071962, their time: 150.265350
t: 7, k: 5, n: 10,
our calls:: 10689, their calls: 320670,
our time: 7.498894, their time: 198.587227
t: 7, k: 6, n: 1,
our calls:: 1239, their calls: 3717,
our time: 0.142072, their time: 0.318199
t: 7, k: 6, n: 2,
our calls:: 2499, their calls: 14994,
our time: 0.455191, their time: 3.872020
t: 7, k: 6, n: 3,
our calls:: 3759, their calls: 33831,
our time: 0.980368, their time: 6.781050
t: 7, k: 6, n: 4,
our calls:: 5019, their calls: 60228,
our time: 1.742970, their time: 18.327681
t: 7, k: 6, n: 5,
our calls:: 6279, their calls: 94185,
our time: 4.711157, their time: 34.736189
t: 7, k: 6, n: 6,
our calls:: 7539, their calls: 135702,
our time: 5.399776, their time: 63.380496
t: 7, k: 6, n: 7,
our calls:: 8799, their calls: 184779,
our time: 5.035989, their time: 101.510741
t: 7, k: 6, n: 8,
our calls:: 10059, their calls: 241416,
our time: 6.668909, their time: 146.676869
t: 7, k: 6, n: 9,
our calls:: 11319, their calls: 305613,
our time: 8.423816, their time: 212.972220
t: 7, k: 6, n: 10,
our calls:: 12579, their calls: 377370,
our time: 9.798779, their time: 291.803939
t: 7, k: 7, n: 1,
our calls:: 1428, their calls: 4284,
our time: 0.169853, their time: 0.401094
t: 7, k: 7, n: 2,
our calls:: 2877, their calls: 17262,
our time: 0.611225, their time: 3.293942
t: 7, k: 7, n: 3,
our calls:: 4326, their calls: 38934,
our time: 1.343099, their time: 10.492624
t: 7, k: 7, n: 4,
our calls:: 5775, their calls: 69300,
our time: 2.271925, their time: 26.804824
t: 7, k: 7, n: 5,
our calls:: 7224, their calls: 108360,
our time: 3.512438, their time: 49.924762
t: 7, k: 7, n: 6,
our calls:: 8673, their calls: 156114,
our time: 5.151301, their time: 85.813252
t: 7, k: 7, n: 7,
our calls:: 10122, their calls: 212562,
our time: 8.712276, their time: 132.256803
t: 7, k: 7, n: 8,
our calls:: 11571, their calls: 277704,
our time: 10.779808, their time: 198.901430
t: 7, k: 7, n: 9,
our calls:: 13020, their calls: 351540,
our time: 11.298109, their time: 282.939902
t: 7, k: 7, n: 10,
our calls:: 14469, their calls: 434070,
our time: 15.803842, their time: 392.946509
t: 7, k: 8, n: 1,
our calls:: 1617, their calls: 4851,
our time: 0.244970, their time: 0.559442
t: 7, k: 8, n: 2,
our calls:: 3255, their calls: 19530,
our time: 0.741282, their time: 5.377186
t: 7, k: 8, n: 3,
our calls:: 4893, their calls: 44037,
our time: 1.381326, their time: 12.795251
t: 7, k: 8, n: 4,
our calls:: 6531, their calls: 78372,
our time: 2.360172, their time: 30.400573
t: 7, k: 8, n: 5,
our calls:: 8169, their calls: 122535,
our time: 4.456230, their time: 62.203947
t: 7, k: 8, n: 6,
our calls:: 9807, their calls: 176526,
our time: 6.345559, their time: 104.893429
t: 7, k: 8, n: 7,
our calls:: 11445, their calls: 240345,
our time: 8.614613, their time: 176.189146
t: 7, k: 8, n: 8,
our calls:: 13083, their calls: 313992,
our time: 11.651840, their time: 255.138583
t: 7, k: 8, n: 9,
our calls:: 14721, their calls: 397467,
our time: 13.835402, their time: 354.362328
t: 7, k: 8, n: 10,
our calls:: 16359, their calls: 490770,
our time: 18.419844, their time: 501.134763
t: 7, k: 9, n: 1,
our calls:: 1806, their calls: 5418,
our time: 0.225535, their time: 0.501485
t: 7, k: 9, n: 2,
our calls:: 3633, their calls: 21798,
our time: 0.752163, their time: 5.099966
t: 7, k: 9, n: 3,
our calls:: 5460, their calls: 49140,
our time: 1.766058, their time: 16.821765
t: 7, k: 9, n: 4,
our calls:: 7287, their calls: 87444,
our time: 3.543414, their time: 40.984330
t: 7, k: 9, n: 5,
our calls:: 9114, their calls: 136710,
our time: 5.807978, their time: 75.413115
t: 7, k: 9, n: 6,
our calls:: 10941, their calls: 196938,
our time: 10.215846, their time: 130.650907
t: 7, k: 9, n: 7,
our calls:: 12768, their calls: 268128,
our time: 10.082002, their time: 216.953490
t: 7, k: 9, n: 8,
our calls:: 14595, their calls: 350280,
our time: 14.287354, their time: 323.882458
t: 7, k: 9, n: 9,
our calls:: 16422, their calls: 443394,
our time: 18.078825, their time: 466.815101
t: 7, k: 9, n: 10,
our calls:: 18249, their calls: 547470,
our time: 22.881508, their time: 641.610683
t: 7, k: 10, n: 1,
our calls:: 1995, their calls: 5985,
our time: 0.352223, their time: 0.825854
t: 7, k: 10, n: 2,
our calls:: 4011, their calls: 24066,
our time: 1.199963, their time: 8.774007
t: 7, k: 10, n: 3,
our calls:: 6027, their calls: 54243,
our time: 2.504162, their time: 21.251596
t: 7, k: 10, n: 4,
our calls:: 8043, their calls: 96516,
our time: 3.848245, their time: 51.104632
t: 7, k: 10, n: 5,
our calls:: 10059, their calls: 150885,
our time: 6.781715, their time: 98.102852
t: 7, k: 10, n: 6,
our calls:: 12075, their calls: 217350,
our time: 10.100376, their time: 166.520915
t: 7, k: 10, n: 7,
our calls:: 14091, their calls: 295911,
our time: 13.351862, their time: 270.961541
t: 7, k: 10, n: 8,
our calls:: 16107, their calls: 386568,
our time: 17.884457, their time: 408.346053
t: 7, k: 10, n: 9,
our calls:: 18123, their calls: 489321,
our time: 21.986953, their time: 562.243828
t: 7, k: 10, n: 10,
our calls:: 20139, their calls: 604170,
our time: 27.385792, their time: 776.199605
t: 8, k: 1, n: 1,
our calls:: 336, their calls: 1008,
our time: 0.026026, their time: 0.020462
t: 8, k: 1, n: 2,
our calls:: 696, their calls: 4176,
our time: 0.039732, their time: 0.155553
t: 8, k: 1, n: 3,
our calls:: 1056, their calls: 9504,
our time: 0.084800, their time: 0.529398
t: 8, k: 1, n: 4,
our calls:: 1416, their calls: 16992,
our time: 0.145213, their time: 1.241591
t: 8, k: 1, n: 5,
our calls:: 1776, their calls: 26640,
our time: 0.229062, their time: 2.367815
t: 8, k: 1, n: 6,
our calls:: 2136, their calls: 38448,
our time: 0.305809, their time: 6.190082
t: 8, k: 1, n: 7,
our calls:: 2496, their calls: 52416,
our time: 0.431840, their time: 6.585748
t: 8, k: 1, n: 8,
our calls:: 2856, their calls: 68544,
our time: 0.538806, their time: 9.694024
t: 8, k: 1, n: 9,
our calls:: 3216, their calls: 86832,
our time: 0.659971, their time: 15.617721
t: 8, k: 1, n: 10,
our calls:: 3576, their calls: 107280,
our time: 0.830144, their time: 20.470824
t: 8, k: 2, n: 1,
our calls:: 552, their calls: 1656,
our time: 0.034391, their time: 0.061846
t: 8, k: 2, n: 2,
our calls:: 1128, their calls: 6768,
our time: 0.104711, their time: 0.456903
t: 8, k: 2, n: 3,
our calls:: 1704, their calls: 15336,
our time: 0.209807, their time: 1.478127
t: 8, k: 2, n: 4,
our calls:: 2280, their calls: 27360,
our time: 0.378353, their time: 3.559620
t: 8, k: 2, n: 5,
our calls:: 2856, their calls: 42840,
our time: 0.540077, their time: 6.952729
t: 8, k: 2, n: 6,
our calls:: 3432, their calls: 61776,
our time: 0.843769, their time: 14.464290
t: 8, k: 2, n: 7,
our calls:: 4008, their calls: 84168,
our time: 1.140471, their time: 20.792922
t: 8, k: 2, n: 8,
our calls:: 4584, their calls: 110016,
our time: 1.370840, their time: 25.964472
t: 8, k: 2, n: 9,
our calls:: 5160, their calls: 139320,
our time: 1.477705, their time: 40.172403
t: 8, k: 2, n: 10,
our calls:: 5736, their calls: 172080,
our time: 2.172783, their time: 58.773534
t: 8, k: 3, n: 1,
our calls:: 768, their calls: 2304,
our time: 0.057608, their time: 0.117619
t: 8, k: 3, n: 2,
our calls:: 1560, their calls: 9360,
our time: 0.187141, their time: 0.914369
t: 8, k: 3, n: 3,
our calls:: 2352, their calls: 21168,
our time: 0.411686, their time: 3.008949
t: 8, k: 3, n: 4,
our calls:: 3144, their calls: 37728,
our time: 0.690014, their time: 6.965950
t: 8, k: 3, n: 5,
our calls:: 3936, their calls: 59040,
our time: 1.060039, their time: 16.192095
t: 8, k: 3, n: 6,
our calls:: 4728, their calls: 85104,
our time: 1.523784, their time: 23.583300
t: 8, k: 3, n: 7,
our calls:: 5520, their calls: 115920,
our time: 2.115043, their time: 37.033889
t: 8, k: 3, n: 8,
our calls:: 6312, their calls: 151488,
our time: 2.636528, their time: 56.932530
t: 8, k: 3, n: 9,
our calls:: 7104, their calls: 191808,
our time: 3.432348, their time: 79.059301
t: 8, k: 3, n: 10,
our calls:: 7896, their calls: 236880,
our time: 4.144304, their time: 110.775367
t: 8, k: 4, n: 1,
our calls:: 984, their calls: 2952,
our time: 0.090312, their time: 0.193765
t: 8, k: 4, n: 2,
our calls:: 1992, their calls: 11952,
our time: 0.298428, their time: 1.534838
t: 8, k: 4, n: 3,
our calls:: 3000, their calls: 27000,
our time: 0.677066, their time: 4.984306
t: 8, k: 4, n: 4,
our calls:: 4008, their calls: 48096,
our time: 1.112166, their time: 11.618020
t: 8, k: 4, n: 5,
our calls:: 5016, their calls: 75240,
our time: 1.703000, their time: 24.120382
t: 8, k: 4, n: 6,
our calls:: 6024, their calls: 108432,
our time: 2.661314, their time: 38.435081
t: 8, k: 4, n: 7,
our calls:: 7032, their calls: 147672,
our time: 3.517899, their time: 60.813784
t: 8, k: 4, n: 8,
our calls:: 8040, their calls: 192960,
our time: 3.730983, their time: 89.366920
t: 8, k: 4, n: 9,
our calls:: 9048, their calls: 244296,
our time: 5.378721, their time: 132.154617
t: 8, k: 4, n: 10,
our calls:: 10056, their calls: 301680,
our time: 5.846350, their time: 181.166367
t: 8, k: 5, n: 1,
our calls:: 1200, their calls: 3600,
our time: 0.131785, their time: 0.313672
t: 8, k: 5, n: 2,
our calls:: 2424, their calls: 14544,
our time: 0.408393, their time: 2.254902
t: 8, k: 5, n: 3,
our calls:: 3648, their calls: 32832,
our time: 0.926407, their time: 7.210264
t: 8, k: 5, n: 4,
our calls:: 4872, their calls: 58464,
our time: 1.323679, their time: 15.917469
t: 8, k: 5, n: 5,
our calls:: 6096, their calls: 91440,
our time: 2.449563, their time: 35.534435
t: 8, k: 5, n: 6,
our calls:: 7320, their calls: 131760,
our time: 3.640947, their time: 57.186868
t: 8, k: 5, n: 7,
our calls:: 8544, their calls: 179424,
our time: 4.042725, their time: 95.290599
t: 8, k: 5, n: 8,
our calls:: 9768, their calls: 234432,
our time: 6.587167, their time: 139.210817
t: 8, k: 5, n: 9,
our calls:: 10992, their calls: 296784,
our time: 7.950667, their time: 199.994253
t: 8, k: 5, n: 10,
our calls:: 12216, their calls: 366480,
our time: 12.110478, their time: 209.587583
t: 8, k: 6, n: 1,
our calls:: 1416, their calls: 4248,
our time: 0.177767, their time: 0.413908
t: 8, k: 6, n: 2,
our calls:: 2856, their calls: 17136,
our time: 0.599873, their time: 3.293600
t: 8, k: 6, n: 3,
our calls:: 4296, their calls: 38664,
our time: 1.378110, their time: 13.004928
t: 8, k: 6, n: 4,
our calls:: 5736, their calls: 68832,
our time: 2.067860, their time: 25.177651
t: 8, k: 6, n: 5,
our calls:: 7176, their calls: 107640,
our time: 3.550530, their time: 51.367172
t: 8, k: 6, n: 6,
our calls:: 8616, their calls: 155088,
our time: 5.065386, their time: 86.265423
t: 8, k: 6, n: 7,
our calls:: 10056, their calls: 211176,
our time: 7.158496, their time: 138.914658
t: 8, k: 6, n: 8,
our calls:: 11496, their calls: 275904,
our time: 8.828819, their time: 206.792314
t: 8, k: 6, n: 9,
our calls:: 12936, their calls: 349272,
our time: 11.574784, their time: 293.159470
t: 8, k: 6, n: 10,
our calls:: 14376, their calls: 431280,
our time: 16.348717, their time: 401.596867
t: 8, k: 7, n: 1,
our calls:: 1632, their calls: 4896,
our time: 0.235952, their time: 0.548783
t: 8, k: 7, n: 2,
our calls:: 3288, their calls: 19728,
our time: 0.800984, their time: 4.211165
t: 8, k: 7, n: 3,
our calls:: 4944, their calls: 44496,
our time: 1.740812, their time: 14.154516
t: 8, k: 7, n: 4,
our calls:: 6600, their calls: 79200,
our time: 2.950809, their time: 35.460398
t: 8, k: 7, n: 5,
our calls:: 8256, their calls: 123840,
our time: 4.795808, their time: 66.856235
t: 8, k: 7, n: 6,
our calls:: 9912, their calls: 178416,
our time: 6.877698, their time: 116.296695
t: 8, k: 7, n: 7,
our calls:: 11568, their calls: 242928,
our time: 9.130456, their time: 123.515209
t: 8, k: 7, n: 8,
our calls:: 13224, their calls: 317376,
our time: 7.277042, their time: 235.819719
t: 8, k: 7, n: 9,
our calls:: 14880, their calls: 401760,
our time: 15.990456, their time: 322.070416
t: 8, k: 7, n: 10,
our calls:: 16536, their calls: 496080,
our time: 11.294297, their time: 455.506137
t: 8, k: 8, n: 1,
our calls:: 1848, their calls: 5544,
our time: 0.203297, their time: 0.471318
t: 8, k: 8, n: 2,
our calls:: 3720, their calls: 22320,
our time: 0.671610, their time: 3.560565
t: 8, k: 8, n: 3,
our calls:: 5592, their calls: 50328,
our time: 1.430370, their time: 11.790660
t: 8, k: 8, n: 4,
our calls:: 7464, their calls: 89568,
our time: 2.551409, their time: 30.397090
t: 8, k: 8, n: 5,
our calls:: 9336, their calls: 140040,
our time: 3.929208, their time: 57.470076
t: 8, k: 8, n: 6,
our calls:: 11208, their calls: 201744,
our time: 6.065581, their time: 98.009829
t: 8, k: 8, n: 7,
our calls:: 13080, their calls: 274680,
our time: 10.392704, their time: 156.832545
t: 8, k: 8, n: 8,
our calls:: 14952, their calls: 358848,
our time: 10.630133, their time: 247.198317
t: 8, k: 8, n: 9,
our calls:: 16824, their calls: 454248,
our time: 12.730347, their time: 336.874133
t: 8, k: 8, n: 10,
our calls:: 18696, their calls: 560880,
our time: 16.145833, their time: 461.631723
t: 8, k: 9, n: 1,
our calls:: 2064, their calls: 6192,
our time: 0.236115, their time: 0.599634
t: 8, k: 9, n: 2,
our calls:: 4152, their calls: 24912,
our time: 0.843870, their time: 4.608871
t: 8, k: 9, n: 3,
our calls:: 6240, their calls: 56160,
our time: 1.833394, their time: 18.270781
t: 8, k: 9, n: 4,
our calls:: 8328, their calls: 99936,
our time: 3.261369, their time: 34.700666
t: 8, k: 9, n: 5,
our calls:: 10416, their calls: 156240,
our time: 4.826285, their time: 71.075413
t: 8, k: 9, n: 6,
our calls:: 12504, their calls: 225072,
our time: 10.087073, their time: 125.244472
t: 8, k: 9, n: 7,
our calls:: 14592, their calls: 306432,
our time: 9.715498, their time: 203.842886
t: 8, k: 9, n: 8,
our calls:: 16680, their calls: 400320,
our time: 13.529401, their time: 301.282938
t: 8, k: 9, n: 9,
our calls:: 18768, their calls: 506736,
our time: 16.841659, their time: 430.908943
t: 8, k: 9, n: 10,
our calls:: 20856, their calls: 625680,
our time: 20.157538, their time: 615.295795
t: 8, k: 10, n: 1,
our calls:: 2280, their calls: 6840,
our time: 3.133406, their time: 0.739294
t: 8, k: 10, n: 2,
our calls:: 4584, their calls: 27504,
our time: 1.055881, their time: 5.493435
t: 8, k: 10, n: 3,
our calls:: 6888, their calls: 61992,
our time: 2.193179, their time: 18.555472
t: 8, k: 10, n: 4,
our calls:: 9192, their calls: 110304,
our time: 3.843619, their time: 46.824420
t: 8, k: 10, n: 5,
our calls:: 11496, their calls: 172440,
our time: 6.186951, their time: 88.490002
t: 8, k: 10, n: 6,
our calls:: 13800, their calls: 248400,
our time: 8.916073, their time: 155.045540
t: 8, k: 10, n: 7,
our calls:: 16104, their calls: 338184,
our time: 11.691812, their time: 247.615032
t: 8, k: 10, n: 8,
our calls:: 18408, their calls: 441792,
our time: 16.091603, their time: 366.583614
t: 8, k: 10, n: 9,
our calls:: 20712, their calls: 559224,
our time: 20.518973, their time: 517.101314
t: 8, k: 10, n: 10,
our calls:: 23016, their calls: 690480,
our time: 24.089433, their time: 732.795608
t: 9, k: 1, n: 1,
our calls:: 378, their calls: 1134,
our time: 0.035264, their time: 0.018562
t: 9, k: 1, n: 2,
our calls:: 783, their calls: 4698,
our time: 0.035027, their time: 0.138827
t: 9, k: 1, n: 3,
our calls:: 1188, their calls: 10692,
our time: 0.075160, their time: 0.463342
t: 9, k: 1, n: 4,
our calls:: 1593, their calls: 19116,
our time: 0.129883, their time: 1.097830
t: 9, k: 1, n: 5,
our calls:: 1998, their calls: 29970,
our time: 0.199594, their time: 2.160203
t: 9, k: 1, n: 6,
our calls:: 2403, their calls: 43254,
our time: 0.281018, their time: 6.802099
t: 9, k: 1, n: 7,
our calls:: 2808, their calls: 58968,
our time: 0.373761, their time: 5.884519
t: 9, k: 1, n: 8,
our calls:: 3213, their calls: 77112,
our time: 0.485265, their time: 8.648171
t: 9, k: 1, n: 9,
our calls:: 3618, their calls: 97686,
our time: 0.604205, their time: 15.272735
t: 9, k: 1, n: 10,
our calls:: 4023, their calls: 120690,
our time: 0.745272, their time: 16.942541
t: 9, k: 2, n: 1,
our calls:: 621, their calls: 1863,
our time: 0.028840, their time: 0.051643
t: 9, k: 2, n: 2,
our calls:: 1269, their calls: 7614,
our time: 0.091211, their time: 3.250300
t: 9, k: 2, n: 3,
our calls:: 1917, their calls: 17253,
our time: 0.199701, their time: 1.370298
t: 9, k: 2, n: 4,
our calls:: 2565, their calls: 30780,
our time: 0.352391, their time: 3.119753
t: 9, k: 2, n: 5,
our calls:: 3213, their calls: 48195,
our time: 0.483691, their time: 5.976877
t: 9, k: 2, n: 6,
our calls:: 3861, their calls: 69498,
our time: 0.708990, their time: 10.282972
t: 9, k: 2, n: 7,
our calls:: 4509, their calls: 94689,
our time: 3.761357, their time: 16.318536
t: 9, k: 2, n: 8,
our calls:: 5157, their calls: 123768,
our time: 1.213265, their time: 27.537168
t: 9, k: 2, n: 9,
our calls:: 5805, their calls: 156735,
our time: 1.566298, their time: 39.469306
t: 9, k: 2, n: 10,
our calls:: 6453, their calls: 193590,
our time: 2.037821, their time: 49.490935
t: 9, k: 3, n: 1,
our calls:: 864, their calls: 2592,
our time: 0.053974, their time: 0.100978
t: 9, k: 3, n: 2,
our calls:: 1755, their calls: 10530,
our time: 0.160840, their time: 0.772492
t: 9, k: 3, n: 3,
our calls:: 2646, their calls: 23814,
our time: 0.344474, their time: 2.572609
t: 9, k: 3, n: 4,
our calls:: 3537, their calls: 42444,
our time: 0.591794, their time: 6.016165
t: 9, k: 3, n: 5,
our calls:: 4428, their calls: 66420,
our time: 0.916564, their time: 14.723963
t: 9, k: 3, n: 6,
our calls:: 5319, their calls: 95742,
our time: 1.306057, their time: 20.027947
t: 9, k: 3, n: 7,
our calls:: 6210, their calls: 130410,
our time: 1.732646, their time: 34.358167
t: 9, k: 3, n: 8,
our calls:: 7101, their calls: 170424,
our time: 2.351203, their time: 51.795034
t: 9, k: 3, n: 9,
our calls:: 7992, their calls: 215784,
our time: 2.848599, their time: 69.367013
t: 9, k: 3, n: 10,
our calls:: 8883, their calls: 266490,
our time: 3.373445, their time: 99.504631
t: 9, k: 4, n: 1,
our calls:: 1107, their calls: 3321,
our time: 0.078549, their time: 0.163920
t: 9, k: 4, n: 2,
our calls:: 2241, their calls: 13446,
our time: 0.251677, their time: 1.271335
t: 9, k: 4, n: 3,
our calls:: 3375, their calls: 30375,
our time: 0.540983, their time: 4.171967
t: 9, k: 4, n: 4,
our calls:: 4509, their calls: 54108,
our time: 0.984990, their time: 13.002130
t: 9, k: 4, n: 5,
our calls:: 5643, their calls: 84645,
our time: 1.468985, their time: 19.342696
t: 9, k: 4, n: 6,
our calls:: 6777, their calls: 121986,
our time: 2.068933, their time: 36.412820
t: 9, k: 4, n: 7,
our calls:: 7911, their calls: 166131,
our time: 2.717993, their time: 54.671236
t: 9, k: 4, n: 8,
our calls:: 9045, their calls: 217080,
our time: 3.643868, their time: 82.071496
t: 9, k: 4, n: 9,
our calls:: 10179, their calls: 274833,
our time: 4.585229, their time: 122.722142
t: 9, k: 4, n: 10,
our calls:: 11313, their calls: 339390,
our time: 6.062134, their time: 165.817288
t: 9, k: 5, n: 1,
our calls:: 1350, their calls: 4050,
our time: 0.109119, their time: 0.247483
t: 9, k: 5, n: 2,
our calls:: 2727, their calls: 16362,
our time: 0.371037, their time: 1.917925
t: 9, k: 5, n: 3,
our calls:: 4104, their calls: 36936,
our time: 0.787647, their time: 6.302989
t: 9, k: 5, n: 4,
our calls:: 5481, their calls: 65772,
our time: 1.375513, their time: 18.335212
t: 9, k: 5, n: 5,
our calls:: 6858, their calls: 102870,
our time: 2.131620, their time: 29.121136
t: 9, k: 5, n: 6,
our calls:: 8235, their calls: 148230,
our time: 3.045106, their time: 53.874781
t: 9, k: 5, n: 7,
our calls:: 9612, their calls: 201852,
our time: 4.260957, their time: 83.661310
t: 9, k: 5, n: 8,
our calls:: 10989, their calls: 263736,
our time: 5.570659, their time: 124.657217
t: 9, k: 5, n: 9,
our calls:: 12366, their calls: 333882,
our time: 7.005071, their time: 176.559224
t: 9, k: 5, n: 10,
our calls:: 13743, their calls: 412290,
our time: 8.255303, their time: 240.094111
t: 9, k: 6, n: 1,
our calls:: 1593, their calls: 4779,
our time: 0.145110, their time: 0.348470
t: 9, k: 6, n: 2,
our calls:: 3213, their calls: 19278,
our time: 0.501111, their time: 5.757291
t: 9, k: 6, n: 3,
our calls:: 4833, their calls: 43497,
our time: 1.097443, their time: 9.002280
t: 9, k: 6, n: 4,
our calls:: 6453, their calls: 77436,
our time: 1.895108, their time: 20.722239
t: 9, k: 6, n: 5,
our calls:: 8073, their calls: 121095,
our time: 3.075549, their time: 43.840309
t: 9, k: 6, n: 6,
our calls:: 9693, their calls: 174474,
our time: 4.361295, their time: 73.682898
t: 9, k: 6, n: 7,
our calls:: 11313, their calls: 237573,
our time: 5.863442, their time: 116.603657
t: 9, k: 6, n: 8,
our calls:: 12933, their calls: 310392,
our time: 10.616133, their time: 168.582330
t: 9, k: 6, n: 9,
our calls:: 14553, their calls: 392931,
our time: 9.388467, their time: 248.035466
t: 9, k: 6, n: 10,
our calls:: 16173, their calls: 485190,
our time: 12.237038, their time: 343.145443
t: 9, k: 7, n: 1,
our calls:: 1836, their calls: 5508,
our time: 0.183922, their time: 0.500082
t: 9, k: 7, n: 2,
our calls:: 3699, their calls: 22194,
our time: 0.675067, their time: 7.302830
t: 9, k: 7, n: 3,
our calls:: 5562, their calls: 50058,
our time: 1.569143, their time: 13.416812
t: 9, k: 7, n: 4,
our calls:: 7425, their calls: 89100,
our time: 2.822487, their time: 29.199256
t: 9, k: 7, n: 5,
our calls:: 9288, their calls: 139320,
our time: 3.971369, their time: 58.657360
t: 9, k: 7, n: 6,
our calls:: 11151, their calls: 200718,
our time: 5.603670, their time: 97.666037
t: 9, k: 7, n: 7,
our calls:: 13014, their calls: 273294,
our time: 10.970446, their time: 159.374140
t: 9, k: 7, n: 8,
our calls:: 14877, their calls: 357048,
our time: 10.093523, their time: 242.983459
t: 9, k: 7, n: 9,
our calls:: 16740, their calls: 451980,
our time: 13.420788, their time: 332.632698
t: 9, k: 7, n: 10,
our calls:: 18603, their calls: 558090,
our time: 16.471485, their time: 475.246748
t: 9, k: 8, n: 1,
our calls:: 2079, their calls: 6237,
our time: 0.241530, their time: 0.603261
t: 9, k: 8, n: 2,
our calls:: 4185, their calls: 25110,
our time: 0.829892, their time: 4.709313
t: 9, k: 8, n: 3,
our calls:: 6291, their calls: 56619,
our time: 1.934618, their time: 16.018649
t: 9, k: 8, n: 4,
our calls:: 8397, their calls: 100764,
our time: 3.402746, their time: 41.114667
t: 9, k: 8, n: 5,
our calls:: 10503, their calls: 157545,
our time: 5.072479, their time: 75.832640
t: 9, k: 8, n: 6,
our calls:: 12609, their calls: 226962,
our time: 7.954519, their time: 131.334090
t: 9, k: 8, n: 7,
our calls:: 14715, their calls: 309015,
our time: 9.672155, their time: 208.817220
t: 9, k: 8, n: 8,
our calls:: 16821, their calls: 403704,
our time: 13.668368, their time: 307.302498
t: 9, k: 8, n: 9,
our calls:: 18927, their calls: 511029,
our time: 16.739509, their time: 451.221900
t: 9, k: 8, n: 10,
our calls:: 21033, their calls: 630990,
our time: 21.535238, their time: 637.058247
t: 9, k: 9, n: 1,
our calls:: 2322, their calls: 6966,
our time: 0.311084, their time: 0.774083
t: 9, k: 9, n: 2,
our calls:: 4671, their calls: 28026,
our time: 1.080265, their time: 5.952658
t: 9, k: 9, n: 3,
our calls:: 7020, their calls: 63180,
our time: 2.377834, their time: 20.104247
t: 9, k: 9, n: 4,
our calls:: 9369, their calls: 112428,
our time: 4.417029, their time: 52.868877
t: 9, k: 9, n: 5,
our calls:: 11718, their calls: 175770,
our time: 6.814485, their time: 98.548477
t: 9, k: 9, n: 6,
our calls:: 14067, their calls: 253206,
our time: 9.984275, their time: 166.219933
t: 9, k: 9, n: 7,
our calls:: 16416, their calls: 344736,
our time: 13.902776, their time: 263.558784
t: 9, k: 9, n: 8,
our calls:: 18765, their calls: 450360,
our time: 16.550717, their time: 408.379764
t: 9, k: 9, n: 9,
our calls:: 21114, their calls: 570078,
our time: 21.351389, their time: 558.888646
t: 9, k: 9, n: 10,
our calls:: 23463, their calls: 703890,
our time: 25.603257, their time: 762.589765
t: 9, k: 10, n: 1,
our calls:: 2565, their calls: 7695,
our time: 0.354864, their time: 5.399044
t: 9, k: 10, n: 2,
our calls:: 5157, their calls: 30942,
our time: 1.353969, their time: 7.542347
t: 9, k: 10, n: 3,
our calls:: 7749, their calls: 69741,
our time: 2.980193, their time: 25.485969
t: 9, k: 10, n: 4,
our calls:: 10341, their calls: 124092,
our time: 5.243526, their time: 64.322606
t: 9, k: 10, n: 5,
our calls:: 12933, their calls: 193995,
our time: 8.287443, their time: 115.042919
t: 9, k: 10, n: 6,
our calls:: 15525, their calls: 279450,
our time: 11.224971, their time: 204.965355
t: 9, k: 10, n: 7,
our calls:: 18117, their calls: 380457,
our time: 19.197281, their time: 317.426751
t: 9, k: 10, n: 8,
our calls:: 20709, their calls: 497016,
our time: 24.139612, their time: 471.371197
t: 9, k: 10, n: 9,
our calls:: 23301, their calls: 629127,
our time: 27.066385, their time: 725.349442
t: 9, k: 10, n: 10,
our calls:: 25893, their calls: 776790,
our time: 37.079586, their time: 941.580991
t: 10, k: 1, n: 1,
our calls:: 420, their calls: 1260,
our time: 0.025949, their time: 0.022452
t: 10, k: 1, n: 2,
our calls:: 870, their calls: 5220,
our time: 0.042620, their time: 0.175350
t: 10, k: 1, n: 3,
our calls:: 1320, their calls: 11880,
our time: 0.090772, their time: 0.580097
t: 10, k: 1, n: 4,
our calls:: 1770, their calls: 21240,
our time: 0.155097, their time: 1.376944
t: 10, k: 1, n: 5,
our calls:: 2220, their calls: 33300,
our time: 0.239772, their time: 6.787543
t: 10, k: 1, n: 6,
our calls:: 2670, their calls: 48060,
our time: 0.342771, their time: 4.683401
t: 10, k: 1, n: 7,
our calls:: 3120, their calls: 65520,
our time: 0.460600, their time: 7.403778
t: 10, k: 1, n: 8,
our calls:: 3570, their calls: 85680,
our time: 0.592915, their time: 11.008415
t: 10, k: 1, n: 9,
our calls:: 4020, their calls: 108540,
our time: 4.633119, their time: 15.774362
t: 10, k: 1, n: 10,
our calls:: 4470, their calls: 134100,
our time: 0.923233, their time: 25.418550
t: 10, k: 2, n: 1,
our calls:: 690, their calls: 2070,
our time: 0.037875, their time: 0.067591
t: 10, k: 2, n: 2,
our calls:: 1410, their calls: 8460,
our time: 0.112104, their time: 0.514251
t: 10, k: 2, n: 3,
our calls:: 2130, their calls: 19170,
our time: 0.239592, their time: 1.712266
t: 10, k: 2, n: 4,
our calls:: 2850, their calls: 34200,
our time: 0.408156, their time: 4.030631
t: 10, k: 2, n: 5,
our calls:: 3570, their calls: 53550,
our time: 0.627734, their time: 7.509312
t: 10, k: 2, n: 6,
our calls:: 4290, their calls: 77220,
our time: 0.809472, their time: 12.127689
t: 10, k: 2, n: 7,
our calls:: 5010, their calls: 105210,
our time: 5.139084, their time: 19.651154
t: 10, k: 2, n: 8,
our calls:: 5730, their calls: 137520,
our time: 1.435491, their time: 33.329423
t: 10, k: 2, n: 9,
our calls:: 6450, their calls: 174150,
our time: 1.838541, their time: 43.363687
t: 10, k: 2, n: 10,
our calls:: 7170, their calls: 215100,
our time: 6.346992, their time: 59.419203
t: 10, k: 3, n: 1,
our calls:: 960, their calls: 2880,
our time: 0.062874, their time: 0.124015
t: 10, k: 3, n: 2,
our calls:: 1950, their calls: 11700,
our time: 0.200642, their time: 4.736789
t: 10, k: 3, n: 3,
our calls:: 2940, their calls: 26460,
our time: 0.431224, their time: 3.284541
t: 10, k: 3, n: 4,
our calls:: 3930, their calls: 47160,
our time: 0.749123, their time: 7.629368
t: 10, k: 3, n: 5,
our calls:: 4920, their calls: 73800,
our time: 1.150093, their time: 14.925725
t: 10, k: 3, n: 6,
our calls:: 5910, their calls: 106380,
our time: 1.685043, their time: 30.546709
t: 10, k: 3, n: 7,
our calls:: 6900, their calls: 144900,
our time: 2.158884, their time: 39.886519
t: 10, k: 3, n: 8,
our calls:: 7890, their calls: 189360,
our time: 6.814093, their time: 60.317675
t: 10, k: 3, n: 9,
our calls:: 8880, their calls: 239760,
our time: 3.656349, their time: 94.827924
t: 10, k: 3, n: 10,
our calls:: 9870, their calls: 296100,
our time: 4.232645, their time: 120.134981
t: 10, k: 4, n: 1,
our calls:: 1230, their calls: 3690,
our time: 0.095522, their time: 0.220041
t: 10, k: 4, n: 2,
our calls:: 2490, their calls: 14940,
our time: 0.331503, their time: 1.700221
t: 10, k: 4, n: 3,
our calls:: 3750, their calls: 33750,
our time: 0.715453, their time: 5.605293
t: 10, k: 4, n: 4,
our calls:: 5010, their calls: 60120,
our time: 1.232956, their time: 17.010208
t: 10, k: 4, n: 5,
our calls:: 6270, their calls: 94050,
our time: 1.910645, their time: 25.907287
t: 10, k: 4, n: 6,
our calls:: 7530, their calls: 135540,
our time: 2.756519, their time: 46.939836
t: 10, k: 4, n: 7,
our calls:: 8790, their calls: 184590,
our time: 3.520616, their time: 69.973629
t: 10, k: 4, n: 8,
our calls:: 10050, their calls: 241200,
our time: 4.415596, their time: 104.129142
t: 10, k: 4, n: 9,
our calls:: 11310, their calls: 305370,
our time: 5.712022, their time: 147.591113
t: 10, k: 4, n: 10,
our calls:: 12570, their calls: 377100,
our time: 7.015431, their time: 210.452152
t: 10, k: 5, n: 1,
our calls:: 1500, their calls: 4500,
our time: 0.125042, their time: 0.306219
t: 10, k: 5, n: 2,
our calls:: 3030, their calls: 18180,
our time: 0.450883, their time: 2.372871
t: 10, k: 5, n: 3,
our calls:: 4560, their calls: 41040,
our time: 0.982297, their time: 8.056619
t: 10, k: 5, n: 4,
our calls:: 6090, their calls: 73080,
our time: 1.698113, their time: 23.871644
t: 10, k: 5, n: 5,
our calls:: 7620, their calls: 114300,
our time: 2.791064, their time: 38.460329
t: 10, k: 5, n: 6,
our calls:: 9150, their calls: 164700,
our time: 4.021295, their time: 67.410015
t: 10, k: 5, n: 7,
our calls:: 10680, their calls: 224280,
our time: 5.115541, their time: 104.528710
t: 10, k: 5, n: 8,
our calls:: 12210, their calls: 293040,
our time: 6.725778, their time: 163.311248
t: 10, k: 5, n: 9,
our calls:: 13740, their calls: 370980,
our time: 8.856298, their time: 227.835352
t: 10, k: 5, n: 10,
our calls:: 15270, their calls: 458100,
our time: 14.909080, their time: 317.610144
t: 10, k: 6, n: 1,
our calls:: 1770, their calls: 5310,
our time: 0.166444, their time: 0.422031
t: 10, k: 6, n: 2,
our calls:: 3570, their calls: 21420,
our time: 0.602174, their time: 3.231008
t: 10, k: 6, n: 3,
our calls:: 5370, their calls: 48330,
our time: 1.308784, their time: 11.233654
t: 10, k: 6, n: 4,
our calls:: 7170, their calls: 86040,
our time: 2.293062, their time: 31.932520
t: 10, k: 6, n: 5,
our calls:: 8970, their calls: 134550,
our time: 3.708469, their time: 51.394009
t: 10, k: 6, n: 6,
our calls:: 10770, their calls: 193860,
our time: 5.220160, their time: 91.449101
t: 10, k: 6, n: 7,
our calls:: 12570, their calls: 263970,
our time: 7.136719, their time: 144.683829
t: 10, k: 6, n: 8,
our calls:: 14370, their calls: 344880,
our time: 9.452138, their time: 223.628029
t: 10, k: 6, n: 9,
our calls:: 16170, their calls: 436590,
our time: 13.193574, their time: 313.121020
t: 10, k: 6, n: 10,
our calls:: 17970, their calls: 539100,
our time: 15.671024, their time: 446.589269
t: 10, k: 7, n: 1,
our calls:: 2040, their calls: 6120,
our time: 0.233258, their time: 0.562355
t: 10, k: 7, n: 2,
our calls:: 4110, their calls: 24660,
our time: 0.799558, their time: 4.361495
t: 10, k: 7, n: 3,
our calls:: 6180, their calls: 55620,
our time: 1.814432, their time: 14.415522
t: 10, k: 7, n: 4,
our calls:: 8250, their calls: 99000,
our time: 3.071698, their time: 39.637418
t: 10, k: 7, n: 5,
our calls:: 10320, their calls: 154800,
our time: 5.015355, their time: 70.343551
t: 10, k: 7, n: 6,
our calls:: 12390, their calls: 223020,
our time: 7.342255, their time: 128.683669
t: 10, k: 7, n: 7,
our calls:: 14460, their calls: 303660,
our time: 10.160491, their time: 204.134228
t: 10, k: 7, n: 8,
our calls:: 16530, their calls: 396720,
our time: 12.602559, their time: 288.430900
t: 10, k: 7, n: 9,
our calls:: 18600, their calls: 502200,
our time: 16.307285, their time: 418.903243
t: 10, k: 7, n: 10,
our calls:: 20670, their calls: 620100,
our time: 20.719813, their time: 600.795990
t: 10, k: 8, n: 1,
our calls:: 2310, their calls: 6930,
our time: 0.305498, their time: 0.777930
t: 10, k: 8, n: 2,
our calls:: 4650, their calls: 27900,
our time: 1.096966, their time: 6.011972
t: 10, k: 8, n: 3,
our calls:: 6990, their calls: 62910,
our time: 2.400665, their time: 20.007811
t: 10, k: 8, n: 4,
our calls:: 9330, their calls: 111960,
our time: 4.044502, their time: 49.506679
t: 10, k: 8, n: 5,
our calls:: 11670, their calls: 175050,
our time: 6.161371, their time: 94.435006
t: 10, k: 8, n: 6,
our calls:: 14010, their calls: 252180,
our time: 8.994435, their time: 160.209029
t: 10, k: 8, n: 7,
our calls:: 16350, their calls: 343350,
our time: 12.464322, their time: 258.571395
t: 10, k: 8, n: 8,
our calls:: 18690, their calls: 448560,
our time: 21.734955, their time: 407.558710
t: 10, k: 8, n: 9,
our calls:: 21030, their calls: 567810,
our time: 28.487178, their time: 614.626688
t: 10, k: 8, n: 10,
our calls:: 23370, their calls: 701100,
our time: 28.961040, their time: 825.461302
t: 10, k: 9, n: 1,
our calls:: 2580, their calls: 7740,
our time: 0.359051, their time: 1.008296
t: 10, k: 9, n: 2,
our calls:: 5190, their calls: 31140,
our time: 1.549308, their time: 7.935515
t: 10, k: 9, n: 3,
our calls:: 7800, their calls: 70200,
our time: 3.180325, their time: 31.260314
t: 10, k: 9, n: 4,
our calls:: 10410, their calls: 124920,
our time: 5.526895, their time: 63.950530
t: 10, k: 9, n: 5,
our calls:: 13020, their calls: 195300,
our time: 8.729413, their time: 132.044827
t: 10, k: 9, n: 6,
our calls:: 15630, their calls: 281340,
our time: 12.709397, their time: 226.510999
t: 10, k: 9, n: 7,
our calls:: 18240, their calls: 383040,
our time: 17.206182, their time: 330.568460
t: 10, k: 9, n: 8,
our calls:: 20850, their calls: 500400,
our time: 20.114612, their time: 478.012492
t: 10, k: 9, n: 9,
our calls:: 23460, their calls: 633420,
our time: 26.066138, their time: 663.789369
t: 10, k: 9, n: 10,
our calls:: 26070, their calls: 782100,
our time: 34.595405, their time: 925.028892
t: 10, k: 10, n: 1,
our calls:: 2850, their calls: 8550,
our time: 0.452599, their time: 1.097809
t: 10, k: 10, n: 2,
our calls:: 5730, their calls: 34380,
our time: 1.519254, their time: 8.492330
t: 10, k: 10, n: 3,
our calls:: 8610, their calls: 77490,
our time: 3.359205, their time: 28.646532
t: 10, k: 10, n: 4,
our calls:: 11490, their calls: 137880,
our time: 6.123256, their time: 72.685005
t: 10, k: 10, n: 5,
our calls:: 14370, their calls: 215550,
our time: 9.799790, their time: 145.895774
t: 10, k: 10, n: 6,
our calls:: 17250, their calls: 310500,
our time: 13.905580, their time: 239.857377
t: 10, k: 10, n: 7,
our calls:: 20130, their calls: 422730,
our time: 19.657438, their time: 395.031667
t: 10, k: 10, n: 8,
our calls:: 23010, their calls: 552240,
our time: 25.489824, their time: 602.428832
t: 10, k: 10, n: 9,
our calls:: 25890, their calls: 699030,
our time: 32.609059, their time: 838.798629
t: 10, k: 10, n: 10,
our calls:: 28770, their calls: 863100,
our time: 40.787374, their time: 1160.345273
63796.823u 42.547s 17:50:37.47 99.3%  0+0k 24+0io 3pf+0w
>
\end{lstlisting}

==> iclr2027-dot2tex-fig1.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (x1) at (82.088bp,285.03bp) [draw,circle] {$x_1$};
  \node (f) at (129.09bp,179.28bp) [draw,circle] {$t_1=f(u_1)$};
  \node (g) at (42.088bp,179.28bp) [draw,circle] {$t_2=g(u_1, u_2, u_3)$};
  \node (x2) at (178.09bp,285.03bp) [draw,circle] {$x_2$};
  \node (p) at (162.09bp,42.088bp) [draw,circle] {$y_2=p(u_1, u_2, u_3)$};
  \node (h) at (42.088bp,42.088bp) [draw,circle] {$y_1=h(u_1, u_2, u_3)$};
  \draw [->] (x1) ..controls (92.293bp,261.51bp) and (103.78bp,236.14bp)  .. (f);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (109.88bp,247.39bp) node {1};
  \draw [->] (x1) ..controls (62.953bp,276.01bp) and (49.263bp,268.15bp)  .. (43.088bp,256.39bp) .. controls (39.114bp,248.83bp) and (37.084bp,240.23bp)  .. (g);
  \draw (51.588bp,247.39bp) node {1};
  \draw [->] (x1) ..controls (74.446bp,264.21bp) and (67.407bp,245.96bp)  .. (g);
  \draw (79.86bp,247.39bp) node {2};
  \draw [->] (x2) ..controls (159.79bp,267.98bp) and (140.06bp,251.21bp)  .. (122.09bp,238.39bp) .. controls (109.74bp,229.58bp) and (105.51bp,229.1bp)  .. (93.088bp,220.39bp) .. controls (89.705bp,218.03bp) and (86.246bp,215.51bp)  .. (g);
  \draw (152.68bp,247.39bp) node {3};
  \draw [->] (x2) ..controls (176.61bp,246.82bp) and (173.22bp,167.75bp)  .. (168.09bp,102.18bp) .. controls (167.92bp,99.978bp) and (167.73bp,97.736bp)  .. (p);
  \draw (183.72bp,179.28bp) node {3};
  \draw [->] (f) ..controls (117.33bp,137.04bp) and (110.01bp,117.65bp)  .. (100.09bp,102.18bp) .. controls (94.846bp,93.999bp) and (88.332bp,86.023bp)  .. (h);
  \draw (118.16bp,111.18bp) node {1};
  \draw [->] (f) ..controls (139.48bp,135.72bp) and (144.82bp,113.83bp)  .. (p);
  \draw (156.06bp,111.18bp) node {1};
  \draw [->] (g) ..controls (42.088bp,124.6bp) and (42.088bp,109.84bp)  .. (h);
  \draw (50.588bp,111.18bp) node {2};
  \draw [->] (g) ..controls (24.236bp,134.17bp) and (22.291bp,127.04bp)  .. (21.088bp,120.18bp) .. controls (19.471bp,110.95bp) and (20.17bp,101.22bp)  .. (h);
  \draw (29.588bp,111.18bp) node {3};
  \draw [->] (g) ..controls (61.875bp,127.46bp) and (69.597bp,113.39bp)  .. (79.088bp,102.18bp) .. controls (89.569bp,89.789bp) and (103.2bp,78.692bp)  .. (p);
  \draw (87.588bp,111.18bp) node {2};
%
\end{tikzpicture}


==> iclr2027-dot2tex-fig2.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (x1) at (160.97bp,191.51bp) [draw,circle] {$\fv{x}_1$};
  \node (f) at (243.97bp,100.87bp) [draw,circle] {};
  \node (g) at (107.97bp,100.87bp) [draw,circle] {};
  \node (x2) at (355.97bp,191.51bp) [draw,circle] {$\fv{x}_2$};
  \node (p) at (320.97bp,10.436bp) [draw,circle] {$\fv{y}_2$};
  \node (h) at (71.975bp,10.436bp) [draw,circle] {$\fv{y}_1$};
  \draw [->] (x1) ..controls (183.24bp,183.84bp) and (203.36bp,175.94bp)  .. (215.97bp,162.87bp) .. controls (224.96bp,153.57bp) and (231.41bp,140.86bp)  .. (f);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (251.69bp,149.87bp) node {$\frac{\partial f(u_1)}{\partial u_1}$};
  \draw [->] (x1) ..controls (131.56bp,189.92bp) and (95.363bp,185.69bp)  .. (78.975bp,162.87bp) .. controls (69.947bp,150.3bp) and (77.934bp,134.48bp)  .. (g);
  \draw (108.97bp,149.87bp) node {$\frac{\partial g(u_1, u_2, u_3)}{\partial u_1}$};
  \draw [->] (x1) ..controls (154.6bp,169.84bp) and (147.91bp,151.23bp)  .. (138.97bp,136.87bp) .. controls (135.84bp,131.83bp) and (131.96bp,126.82bp)  .. (g);
  \draw (181.5bp,149.87bp) node {$\frac{\partial g(u_1, u_2, u_3)}{\partial u_2}$};
  \draw [->] (x2) ..controls (334.2bp,172.29bp) and (304.23bp,149.1bp)  .. (274.97bp,136.87bp) .. controls (250.41bp,126.61bp) and (178.0bp,113.5bp)  .. (g);
  \draw (348.63bp,149.87bp) node {$\frac{\partial g(u_1, u_2, u_3)}{\partial u_3}$};
  \draw [->] (x2) ..controls (370.25bp,179.76bp) and (378.38bp,171.94bp)  .. (381.97bp,162.87bp) .. controls (392.75bp,135.69bp) and (410.38bp,89.52bp)  .. (376.97bp,38.872bp) .. controls (369.11bp,26.955bp) and (354.49bp,20.035bp)  .. (p);
  \draw (426.36bp,100.87bp) node {$\frac{\partial p(u_1, u_2, u_3)}{\partial u_3}$};
  \draw [->] (f) ..controls (236.98bp,68.739bp) and (229.74bp,49.648bp)  .. (215.97bp,38.872bp) .. controls (197.24bp,24.203bp) and (129.07bp,16.327bp)  .. (h);
  \draw (263.92bp,51.872bp) node {$\frac{\partial h(u_1, u_2, u_3)}{\partial u_1}$};
  \draw [->] (f) ..controls (272.41bp,86.878bp) and (288.51bp,77.365bp)  .. (298.97bp,64.872bp) .. controls (306.93bp,55.372bp) and (312.33bp,42.6bp)  .. (p);
  \draw (343.32bp,51.872bp) node {$\frac{\partial p(u_1, u_2, u_3)}{\partial u_1}$};
  \draw [->] (g) ..controls (85.756bp,83.47bp) and (77.211bp,74.836bp)  .. (72.975bp,64.872bp) .. controls (68.638bp,54.673bp) and (68.13bp,42.359bp)  .. (h);
  \draw (102.97bp,51.872bp) node {$\frac{\partial h(u_1, u_2, u_3)}{\partial u_2}$};
  \draw [->] (g) ..controls (65.756bp,98.303bp) and (24.332bp,91.893bp)  .. (4.9745bp,64.872bp) .. controls (-1.7549bp,55.478bp) and (-1.4648bp,48.467bp)  .. (4.9745bp,38.872bp) .. controls (14.978bp,23.965bp) and (34.673bp,17.152bp)  .. (h);
  \draw (34.975bp,51.872bp) node {$\frac{\partial h(u_1, u_2, u_3)}{\partial u_3}$};
  \draw [->] (g) ..controls (131.03bp,67.614bp) and (151.37bp,39.247bp)  .. (151.97bp,38.872bp) .. controls (176.28bp,23.858bp) and (259.35bp,15.923bp)  .. (p);
  \draw (181.97bp,51.872bp) node {$\frac{\partial p(u_1, u_2, u_3)}{\partial u_2}$};
%
\end{tikzpicture}


==> iclr2027-dot2tex-fig3.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (x1) at (117.73bp,191.51bp) [draw,circle] {$\rv{x}_1$};
  \node (x2) at (367.73bp,191.51bp) [draw,circle] {$\rv{x}_2$};
  \node (f) at (56.733bp,100.87bp) [draw,circle] {};
  \node (g) at (179.73bp,100.87bp) [draw,circle] {};
  \node (h) at (86.733bp,10.436bp) [draw,circle] {$\rv{y}_1$};
  \node (p) at (335.73bp,10.436bp) [draw,circle] {$\rv{y}_2$};
  \draw [->] (f) ..controls (50.15bp,131.9bp) and (49.288bp,149.92bp)  .. (57.733bp,162.87bp) .. controls (66.259bp,175.95bp) and (82.683bp,182.93bp)  .. (x1);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (76.733bp,149.87bp) node {$\frac{\partial f(u_1)}{\partial u_1}$};
  \draw [->] (g) ..controls (186.35bp,131.92bp) and (187.22bp,149.94bp)  .. (178.73bp,162.87bp) .. controls (170.05bp,176.1bp) and (153.35bp,183.08bp)  .. (x1);
  \draw (215.58bp,149.87bp) node {$\frac{\partial g(u_1, u_2, u_3)}{\partial u_1}$};
  \draw [->] (g) ..controls (146.6bp,110.58bp) and (124.92bp,119.82bp)  .. (114.73bp,136.87bp) .. controls (108.89bp,146.66bp) and (109.31bp,159.32bp)  .. (x1);
  \draw (144.73bp,149.87bp) node {$\frac{\partial g(u_1, u_2, u_3)}{\partial u_2}$};
  \draw [->] (g) ..controls (230.2bp,125.67bp) and (311.16bp,163.84bp)  .. (x2);
  \draw (336.92bp,149.87bp) node {$\frac{\partial g(u_1, u_2, u_3)}{\partial u_3}$};
  \draw [->] (h) ..controls (57.716bp,11.907bp) and (21.222bp,15.967bp)  .. (4.7332bp,38.872bp) .. controls (-2.0182bp,48.25bp) and (-0.69683bp,54.671bp)  .. (4.7332bp,64.872bp) .. controls (10.141bp,75.03bp) and (19.954bp,82.768bp)  .. (f);
  \draw (34.733bp,51.872bp) node {$\frac{\partial h(u_1, u_2, u_3)}{\partial u_1}$};
  \draw [->] (h) ..controls (110.13bp,17.325bp) and (133.02bp,25.023bp)  .. (147.73bp,38.872bp) .. controls (157.57bp,48.127bp) and (164.95bp,61.085bp)  .. (g);
  \draw (196.22bp,51.872bp) node {$\frac{\partial h(u_1, u_2, u_3)}{\partial u_2}$};
  \draw [->] (h) ..controls (79.074bp,32.157bp) and (74.57bp,51.778bp)  .. (83.733bp,64.872bp) .. controls (98.649bp,86.185bp) and (127.98bp,94.565bp)  .. (g);
  \draw (113.73bp,51.872bp) node {$\frac{\partial h(u_1, u_2, u_3)}{\partial u_3}$};
  \draw [->] (p) ..controls (359.76bp,15.552bp) and (383.25bp,22.308bp)  .. (393.73bp,38.872bp) .. controls (420.22bp,80.694bp) and (394.73bp,141.43bp)  .. (x2);
  \draw (435.2bp,100.87bp) node {$\frac{\partial p(u_1, u_2, u_3)}{\partial u_3}$};
  \draw [->] (p) ..controls (308.18bp,15.231bp) and (273.59bp,22.126bp)  .. (249.73bp,38.872bp) .. controls (237.8bp,47.247bp) and (242.11bp,57.16bp)  .. (229.73bp,64.872bp) .. controls (223.62bp,68.682bp) and (133.13bp,85.782bp)  .. (f);
  \draw (279.73bp,51.872bp) node {$\frac{\partial p(u_1, u_2, u_3)}{\partial u_1}$};
  \draw [->] (p) ..controls (332.19bp,33.301bp) and (326.73bp,53.521bp)  .. (313.73bp,64.872bp) .. controls (284.6bp,90.31bp) and (239.18bp,97.599bp)  .. (g);
  \draw (359.33bp,51.872bp) node {$\frac{\partial p(u_1, u_2, u_3)}{\partial u_2}$};
%
\end{tikzpicture}


==> iclr2027-dot2tex-fig4.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (x1) at (156.65bp,289.51bp) [draw,circle] {$\fv{x}_1$};
  \node (f) at (239.65bp,198.87bp) [draw,circle] {};
  \node (g) at (114.65bp,198.87bp) [draw,circle] {};
  \node (x2) at (351.65bp,289.51bp) [draw,circle] {$\fv{x}_2$};
  \node (p) at (317.65bp,10.436bp) [draw,circle] {$\fv{y}_2$};
  \node (t3) at (239.65bp,100.87bp) [draw,circle] {};
  \node (h) at (68.654bp,10.436bp) [draw,circle] {$\fv{y}_1$};
  \node (t4) at (68.654bp,100.87bp) [draw,circle] {};
  \draw [->] (x1) ..controls (178.45bp,281.35bp) and (197.47bp,273.34bp)  .. (209.65bp,260.87bp) .. controls (218.9bp,251.4bp) and (225.8bp,238.52bp)  .. (f);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (246.08bp,247.87bp) node {$\frac{\partial f(u_1)}{\partial u_1}$};
  \draw [->] (x1) ..controls (127.24bp,287.92bp) and (91.042bp,283.69bp)  .. (74.654bp,260.87bp) .. controls (67.913bp,251.49bp) and (69.879bp,245.39bp)  .. (74.654bp,234.87bp) .. controls (78.035bp,227.42bp) and (83.875bp,220.93bp)  .. (g);
  \draw (104.65bp,247.87bp) node {$\frac{\partial g(u_1, u_2, u_3)}{\partial u_1}$};
  \draw [->] (x1) ..controls (149.23bp,268.42bp) and (142.07bp,250.07bp)  .. (134.65bp,234.87bp) .. controls (133.0bp,231.48bp) and (131.15bp,227.95bp)  .. (g);
  \draw (175.58bp,247.87bp) node {$\frac{\partial g(u_1, u_2, u_3)}{\partial u_2}$};
  \draw [->] (x2) ..controls (329.86bp,270.94bp) and (298.7bp,247.52bp)  .. (268.65bp,234.87bp) .. controls (246.33bp,225.47bp) and (181.44bp,212.37bp)  .. (g);
  \draw (343.24bp,247.87bp) node {$\frac{\partial g(u_1, u_2, u_3)}{\partial u_3}$};
  \draw [->] (x2) ..controls (365.93bp,277.76bp) and (374.06bp,269.94bp)  .. (377.65bp,260.87bp) .. controls (381.91bp,250.13bp) and (377.77bp,246.43bp)  .. (377.65bp,234.87bp) .. controls (376.76bp,147.75bp) and (420.51bp,112.33bp)  .. (373.65bp,38.872bp) .. controls (365.98bp,26.836bp) and (351.35bp,19.92bp)  .. (p);
  \draw (421.91bp,149.87bp) node {$\frac{\partial p(u_1, u_2, u_3)}{\partial u_3}$};
  \draw [->] (f) ..controls (239.65bp,166.73bp) and (239.65bp,146.71bp)  .. (t3);
  \draw (248.15bp,149.87bp) node {$1$};
  \draw [->] (t3) ..controls (233.19bp,68.761bp) and (226.26bp,49.675bp)  .. (212.65bp,38.872bp) .. controls (194.02bp,24.076bp) and (125.8bp,16.258bp)  .. (h);
  \draw (260.21bp,51.872bp) node {$\frac{\partial h(u_1, u_2, u_3)}{\partial u_1}$};
  \draw [->] (t3) ..controls (268.61bp,86.982bp) and (285.0bp,77.484bp)  .. (295.65bp,64.872bp) .. controls (303.65bp,55.405bp) and (309.05bp,42.634bp)  .. (p);
  \draw (340.03bp,51.872bp) node {$\frac{\partial p(u_1, u_2, u_3)}{\partial u_1}$};
  \draw [->] (g) ..controls (99.957bp,167.2bp) and (89.232bp,144.82bp)  .. (t4);
  \draw (105.63bp,149.87bp) node {$1$};
  \draw [->] (t4) ..controls (68.654bp,68.085bp) and (68.654bp,47.78bp)  .. (h);
  \draw (98.654bp,51.872bp) node {$\frac{\partial h(u_1, u_2, u_3)}{\partial u_2}$};
  \draw [->] (t4) ..controls (35.74bp,90.905bp) and (14.6bp,81.647bp)  .. (4.6537bp,64.872bp) .. controls (-1.2396bp,54.932bp) and (-1.7071bp,48.519bp)  .. (4.6537bp,38.872bp) .. controls (14.011bp,24.679bp) and (32.4bp,17.8bp)  .. (h);
  \draw (34.654bp,51.872bp) node {$\frac{\partial h(u_1, u_2, u_3)}{\partial u_3}$};
  \draw [->] (t4) ..controls (98.154bp,86.608bp) and (116.28bp,76.845bp)  .. (129.65bp,64.872bp) .. controls (140.32bp,55.324bp) and (136.45bp,46.356bp)  .. (148.65bp,38.872bp) .. controls (173.0bp,23.933bp) and (256.05bp,15.961bp)  .. (p);
  \draw (178.65bp,51.872bp) node {$\frac{\partial p(u_1, u_2, u_3)}{\partial u_2}$};
%
\end{tikzpicture}


==> iclr2027-dot2tex-fig5.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (x1) at (163.51bp,535.51bp) [draw,circle] {$\fv{x}_1$};
  \node (t5) at (26.513bp,464.87bp) [draw,circle] {};
  \node (f) at (242.51bp,420.87bp) [draw,circle] {};
  \node (t7) at (89.513bp,376.87bp) [draw,circle] {};
  \node (g) at (26.513bp,306.87bp) [draw,circle] {};
  \node (x2) at (126.51bp,464.87bp) [draw,circle] {$\fv{x}_2$};
  \node (t9) at (126.51bp,80.872bp) [draw,circle] {};
  \node (t3) at (249.51bp,80.872bp) [draw,circle] {};
  \node (h) at (126.51bp,10.436bp) [draw,circle] {$\fv{y}_1$};
  \node (p) at (165.51bp,10.436bp) [draw,circle] {$\fv{y}_2$};
  \node (t4) at (26.513bp,228.87bp) [draw,circle] {};
  \node (t6) at (89.513bp,158.87bp) [draw,circle] {};
  \node (t8) at (26.513bp,80.872bp) [draw,circle] {};
  \draw [->] (x1) ..controls (133.44bp,519.44bp) and (83.526bp,494.44bp)  .. (t5);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0}
  \pgfsetstrokecolor{strokecol}
  \draw (135.27bp,503.87bp) node {$1$};
  \draw [->] (x1) ..controls (180.94bp,509.67bp) and (208.27bp,470.69bp)  .. (f);
  \draw (211.96bp,503.87bp) node {$\frac{\partial f(u_1)}{\partial u_1}$};
  \draw [->] (t5) ..controls (22.163bp,433.35bp) and (22.682bp,415.04bp)  .. (32.513bp,402.87bp) .. controls (39.845bp,393.8bp) and (46.763bp,399.4bp)  .. (57.513bp,394.87bp) .. controls (59.687bp,393.96bp) and (61.91bp,392.94bp)  .. (t7);
  \draw (62.513bp,420.87bp) node {$\frac{\partial g(u_1, u_2, u_3)}{\partial u_2}$};
  \draw [->] (t5) ..controls (9.0534bp,427.72bp) and (-4.5849bp,390.62bp)  .. (2.5131bp,358.87bp) .. controls (4.4797bp,350.07bp) and (8.139bp,341.0bp)  .. (g);
  \draw (32.513bp,376.87bp) node {$\frac{\partial g(u_1, u_2, u_3)}{\partial u_1}$};
  \draw [->] (x2) ..controls (117.38bp,451.06bp) and (113.38bp,444.81bp)  .. (110.51bp,438.87bp) .. controls (105.39bp,428.28bp) and (100.94bp,416.12bp)  .. (t7);
  \draw (140.51bp,420.87bp) node {$\frac{\partial g(u_1, u_2, u_3)}{\partial u_3}$};
  \draw [->] (x2) ..controls (146.65bp,457.27bp) and (162.01bp,450.29bp)  .. (170.51bp,438.87bp) .. controls (187.12bp,416.56bp) and (184.51bp,405.69bp)  .. (184.51bp,377.87bp) .. controls (184.51bp,377.87bp) and (184.51bp,377.87bp)  .. (184.51bp,157.87bp) .. controls (184.51bp,134.37bp) and (184.94bp,125.43bp)  .. (170.51bp,106.87bp) .. controls (165.98bp,101.05bp) and (159.69bp,96.352bp)  .. (t9);
  \draw (214.51bp,267.87bp) node {$\frac{\partial p(u_1, u_2, u_3)}{\partial u_3}$};
  \draw [->] (f) ..controls (257.99bp,389.2bp) and (267.51bp,365.08bp)  .. (267.51bp,342.87bp) .. controls (267.51bp,342.87bp) and (267.51bp,342.87bp)  .. (267.51bp,157.87bp) .. controls (267.51bp,141.29bp) and (263.4bp,123.2bp)  .. (t3);
  \draw (276.01bp,267.87bp) node {$1$};
  \draw [->] (t3) ..controls (212.74bp,75.423bp) and (184.01bp,69.239bp)  .. (163.51bp,54.872bp) .. controls (151.79bp,46.657bp) and (153.91bp,39.667bp)  .. (144.51bp,28.872bp) .. controls (143.68bp,27.92bp) and (142.81bp,26.96bp)  .. (h);
  \draw (193.51bp,41.872bp) node {$\frac{\partial h(u_1, u_2, u_3)}{\partial u_1}$};
  \draw [->] (t3) ..controls (243.14bp,51.77bp) and (237.53bp,37.634bp)  .. (227.51bp,28.872bp) .. controls (216.42bp,19.163bp) and (200.3bp,14.83bp)  .. (p);
  \draw (273.28bp,41.872bp) node {$\frac{\partial p(u_1, u_2, u_3)}{\partial u_1}$};
  \draw [->] (t7) ..controls (68.776bp,353.49bp) and (56.413bp,340.14bp)  .. (g);
  \draw (74.009bp,341.87bp) node {$1$};
  \draw [->] (g) ..controls (26.513bp,279.75bp) and (26.513bp,268.69bp)  .. (t4);
  \draw (35.013bp,267.87bp) node {$1$};
  \draw [->] (t4) ..controls (47.25bp,205.49bp) and (59.613bp,192.14bp)  .. (t6);
  \draw (74.009bp,193.87bp) node {$1$};
  \draw [->] (t4) ..controls (11.815bp,203.04bp) and (5.3737bp,189.67bp)  .. (2.5131bp,176.87bp) .. controls (-0.97734bp,161.26bp) and (-0.55841bp,156.57bp)  .. (2.5131bp,140.87bp) .. controls (4.7268bp,129.55bp) and (9.1194bp,117.67bp)  .. (t8);
  \draw (32.513bp,158.87bp) node {$\frac{\partial h(u_1, u_2, u_3)}{\partial u_2}$};
  \draw [->] (t6) ..controls (68.91bp,146.33bp) and (63.031bp,143.33bp)  .. (57.513bp,140.87bp) .. controls (48.007bp,136.64bp) and (42.203bp,140.84bp)  .. (35.513bp,132.87bp) .. controls (30.309bp,126.67bp) and (27.652bp,118.52bp)  .. (t8);
  \draw (65.513bp,119.87bp) node {$\frac{\partial h(u_1, u_2, u_3)}{\partial u_3}$};
  \draw [->] (t6) ..controls (99.276bp,131.29bp) and (104.68bp,118.08bp)  .. (110.51bp,106.87bp) .. controls (110.63bp,106.65bp) and (110.74bp,106.44bp)  .. (t9);
  \draw (140.51bp,119.87bp) node {$\frac{\partial p(u_1, u_2, u_3)}{\partial u_2}$};
  \draw [->] (t8) ..controls (56.123bp,59.32bp) and (79.868bp,42.907bp)  .. (100.51bp,28.872bp) .. controls (103.2bp,27.044bp) and (106.05bp,25.118bp)  .. (h);
  \draw (109.01bp,41.872bp) node {$1$};
  \draw [->] (t9) ..controls (120.98bp,52.268bp) and (120.95bp,38.758bp)  .. (127.51bp,28.872bp) .. controls (132.36bp,21.578bp) and (137.55bp,24.517bp)  .. (145.51bp,20.872bp) .. controls (145.62bp,20.822bp) and (145.73bp,20.771bp)  .. (p);
  \draw (136.01bp,41.872bp) node {$1$};
%
\end{tikzpicture}


==> iclr2027-dot2tex-fig6.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0}
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0}
  \pgfsetfillcolor{fillcol}
  \fill [opacity=1] (0.0bp,0.0bp) -- (0.0bp,414.64bp) -- (371.03bp,414.64bp) -- (371.03bp,0.0bp) -- cycle;
  \draw [opacity=0.0] (0.0bp,0.0bp) -- (0.0bp,414.64bp) -- (371.03bp,414.64bp) -- (371.03bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0}
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0}
  \pgfsetfillcolor{fillcol}
  \fill [opacity=1] (0.0bp,0.0bp) -- (0.0bp,414.64bp) -- (371.03bp,414.64bp) -- (371.03bp,0.0bp) -- cycle;
  \draw [opacity=0.0] (0.0bp,0.0bp) -- (0.0bp,414.64bp) -- (371.03bp,414.64bp) -- (371.03bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0}
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0}
  \pgfsetfillcolor{fillcol}
  \fill [opacity=1] (0.0bp,0.0bp) -- (0.0bp,414.64bp) -- (371.03bp,414.64bp) -- (371.03bp,0.0bp) -- cycle;
  \draw [opacity=0.0] (0.0bp,0.0bp) -- (0.0bp,414.64bp) -- (371.03bp,414.64bp) -- (371.03bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0}
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0}
  \pgfsetfillcolor{fillcol}
  \fill [opacity=1] (0.0bp,0.0bp) -- (0.0bp,414.64bp) -- (371.03bp,414.64bp) -- (371.03bp,0.0bp) -- cycle;
  \draw [opacity=0.0] (0.0bp,0.0bp) -- (0.0bp,414.64bp) -- (371.03bp,414.64bp) -- (371.03bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0}
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0}
  \pgfsetfillcolor{fillcol}
  \fill [opacity=1] (0.0bp,0.0bp) -- (0.0bp,414.64bp) -- (371.03bp,414.64bp) -- (371.03bp,0.0bp) -- cycle;
  \draw [opacity=0.0] (0.0bp,0.0bp) -- (0.0bp,414.64bp) -- (371.03bp,414.64bp) -- (371.03bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0}
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0}
  \pgfsetfillcolor{fillcol}
  \fill [opacity=1] (0.0bp,0.0bp) -- (0.0bp,414.64bp) -- (371.03bp,414.64bp) -- (371.03bp,0.0bp) -- cycle;
  \draw [opacity=0.0] (0.0bp,0.0bp) -- (0.0bp,414.64bp) -- (371.03bp,414.64bp) -- (371.03bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0}
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0}
  \pgfsetfillcolor{fillcol}
  \fill [opacity=1] (0.0bp,0.0bp) -- (0.0bp,414.64bp) -- (371.03bp,414.64bp) -- (371.03bp,0.0bp) -- cycle;
  \draw [opacity=0.0] (0.0bp,0.0bp) -- (0.0bp,414.64bp) -- (371.03bp,414.64bp) -- (371.03bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0}
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0}
  \pgfsetfillcolor{fillcol}
  \fill [opacity=1] (0.0bp,0.0bp) -- (0.0bp,414.64bp) -- (371.03bp,414.64bp) -- (371.03bp,0.0bp) -- cycle;
  \draw [opacity=0.0] (0.0bp,0.0bp) -- (0.0bp,414.64bp) -- (371.03bp,414.64bp) -- (371.03bp,0.0bp) -- cycle;
\end{scope}
  \node (V0) at (81.736bp,403.62bp) [draw,circle] {$x_1$};
  \node (V1) at (120.74bp,403.62bp) [draw,circle] {$x_2$};
  \node (I0) at (158.74bp,403.62bp) [draw,draw=none] {$\ldots$};
  \node (V2) at (196.74bp,403.62bp) [draw,circle] {$x_n$};
  \node (V3) at (63.736bp,346.43bp) [draw,circle] {$f$};
  \node (V4) at (120.74bp,346.43bp) [draw,circle] {$f$};
  \node (I1) at (158.74bp,346.43bp) [draw,draw=none] {$\ldots$};
  \node (V5) at (196.74bp,346.43bp) [draw,circle] {$f$};
  \node (V6) at (24.736bp,289.69bp) [draw,circle] {$g_1$};
  \node (V8) at (63.736bp,289.69bp) [draw,circle] {$g_2$};
  \node (I2) at (101.74bp,289.69bp) [draw,draw=none] {$\ldots$};
  \node (V10) at (139.74bp,289.69bp) [draw,circle] {$g_k$};
  \node (V7) at (102.74bp,232.54bp) [draw,circle] {$g_1$};
  \node (V9) at (141.74bp,232.54bp) [draw,circle] {$g_2$};
  \node (I3) at (179.74bp,232.54bp) [draw,draw=none] {$\ldots$};
  \node (V11) at (331.74bp,232.54bp) [draw,circle] {$g_k$};
  \node (V13) at (50.736bp,176.58bp) [draw,circle] {$h$};
  \node (V14) at (162.74bp,176.58bp) [draw,circle] {$h$};
  \node (I4) at (236.74bp,176.58bp) [draw,draw=none] {$\ldots$};
  \node (V15) at (273.74bp,176.58bp) [draw,circle] {$h$};
  \node (V16) at (106.74bp,121.81bp) [draw,circle] {$h$};
  \node (V17) at (162.74bp,121.81bp) [draw,circle] {$h$};
  \node (I5) at (209.74bp,121.81bp) [draw,draw=none] {$\ldots$};
  \node (V18) at (255.74bp,121.81bp) [draw,circle] {h};
  \node (V19) at (207.74bp,67.049bp) [draw,circle] {$h$};
  \node (V20) at (245.74bp,67.049bp) [draw,circle] {h};
  \node (I6) at (282.74bp,67.049bp) [draw,draw=none] {$\ldots$};
  \node (V21) at (320.74bp,67.049bp) [draw,circle] {$h$};
  \node (V22) at (206.74bp,10.833bp) [draw,circle] {$y_1$};
  \node (V23) at (245.74bp,10.833bp) [draw,circle] {$y_2$};
  \node (I7) at (283.74bp,10.833bp) [draw,draw=none] {$\ldots$};
  \node (V24) at (321.74bp,10.833bp) [draw,circle] {$y_n$};
  \draw [->] (V0) ..controls (76.302bp,385.96bp) and (73.098bp,376.14bp)  .. (V3);
  \draw [->] (V1) ..controls (120.74bp,385.72bp) and (120.74bp,376.55bp)  .. (V4);
  \draw [->] (V2) ..controls (196.74bp,385.52bp) and (196.74bp,376.54bp)  .. (V5);
  \draw [->] (V3) ..controls (52.788bp,330.06bp) and (44.033bp,317.78bp)  .. (V6);
  \draw [->] (V3) ..controls (63.736bp,329.23bp) and (63.736bp,320.06bp)  .. (V8);
  \draw [->] (V3) ..controls (83.806bp,330.97bp) and (106.36bp,314.73bp)  .. (V10);
  \draw [->] (V3) ..controls (40.947bp,335.16bp) and (15.935bp,321.13bp)  .. (5.7361bp,300.26bp) .. controls (-12.481bp,262.99bp) and (18.292bp,216.36bp)  .. (V13);
  \draw [->] (V4) ..controls (96.891bp,331.83bp) and (64.337bp,313.27bp)  .. (V6);
  \draw [->] (V4) ..controls (105.11bp,330.43bp) and (90.188bp,316.09bp)  .. (V8);
  \draw [->] (V4) ..controls (126.31bp,329.38bp) and (129.77bp,319.4bp)  .. (V10);
  \draw [->] (V4) ..controls (145.11bp,324.18bp) and (184.88bp,285.68bp)  .. (197.74bp,243.11bp) .. controls (200.45bp,234.11bp) and (200.82bp,230.84bp)  .. (197.74bp,221.96bp) .. controls (193.71bp,210.37bp) and (185.27bp,199.51bp)  .. (V14);
  \draw [->] (V5) ..controls (187.4bp,323.22bp) and (175.24bp,297.43bp)  .. (159.74bp,279.11bp) .. controls (148.46bp,265.8bp) and (132.83bp,253.63bp)  .. (V7);
  \draw [->] (V5) ..controls (200.09bp,323.0bp) and (201.78bp,297.8bp)  .. (192.74bp,279.11bp) .. controls (185.68bp,264.55bp) and (171.69bp,252.57bp)  .. (V9);
  \draw [->] (V5) ..controls (228.55bp,340.47bp) and (278.43bp,329.47bp)  .. (306.74bp,300.26bp) .. controls (318.84bp,287.77bp) and (325.19bp,268.87bp)  .. (V11);
  \draw [->] (V5) ..controls (212.61bp,310.83bp) and (248.74bp,232.06bp)  .. (V15);
  \draw [->] (V6) ..controls (45.581bp,273.95bp) and (69.423bp,257.09bp)  .. (V7);
  \draw [->] (V7) ..controls (88.102bp,216.35bp) and (75.01bp,202.77bp)  .. (V13);
  \draw [->] (V7) ..controls (119.38bp,216.57bp) and (135.58bp,202.0bp)  .. (V14);
  \draw [->] (V7) ..controls (114.98bp,225.2bp) and (118.98bp,223.36bp)  .. (122.74bp,221.96bp) .. controls (176.61bp,201.9bp) and (195.37bp,205.76bp)  .. (V15);
  \draw [->] (V8) ..controls (84.581bp,273.95bp) and (108.42bp,257.09bp)  .. (V9);
  \draw [->] (V9) ..controls (133.04bp,204.51bp) and (120.44bp,165.39bp)  .. (V16);
  \draw [->] (V9) ..controls (140.68bp,209.1bp) and (140.57bp,186.2bp)  .. (144.74bp,167.2bp) .. controls (146.7bp,158.25bp) and (150.31bp,148.78bp)  .. (V17);
  \draw [->] (V9) ..controls (167.19bp,207.26bp) and (216.23bp,160.49bp)  .. (V18);
  \draw [->] (V10) ..controls (180.41bp,277.0bp) and (269.8bp,251.33bp)  .. (V11);
  \draw [->] (V11) ..controls (322.35bp,200.31bp) and (303.93bp,147.14bp)  .. (273.74bp,112.43bp) .. controls (260.43bp,97.142bp) and (240.69bp,84.796bp)  .. (V19);
  \draw [->] (V11) ..controls (338.62bp,200.5bp) and (346.7bp,147.56bp)  .. (324.74bp,112.43bp) .. controls (321.13bp,106.67bp) and (286.37bp,88.45bp)  .. (V20);
  \draw [->] (V11) ..controls (346.42bp,215.8bp) and (358.06bp,201.14bp)  .. (362.74bp,185.96bp) .. controls (372.35bp,154.73bp) and (374.82bp,142.79bp)  .. (362.74bp,112.43bp) .. controls (357.55bp,99.411bp) and (346.53bp,88.009bp)  .. (V21);
  \draw [->] (V13) ..controls (65.684bp,161.49bp) and (80.976bp,147.09bp)  .. (V16);
  \draw [->] (V14) ..controls (162.74bp,160.33bp) and (162.74bp,151.13bp)  .. (V17);
  \draw [->] (V15) ..controls (268.61bp,160.56bp) and (265.25bp,150.69bp)  .. (V18);
  \draw [->] (V16) ..controls (131.21bp,108.03bp) and (167.51bp,89.067bp)  .. (V19);
  \draw [->] (V17) ..controls (183.56bp,107.58bp) and (210.77bp,90.28bp)  .. (V20);
  \draw [->] (V18) ..controls (272.71bp,107.04bp) and (291.46bp,91.812bp)  .. (V21);
  \draw [->] (V19) ..controls (207.46bp,50.939bp) and (207.28bp,41.408bp)  .. (V22);
  \draw [->] (V20) ..controls (245.74bp,50.939bp) and (245.74bp,41.408bp)  .. (V23);
  \draw [->] (V21) ..controls (321.01bp,51.095bp) and (321.18bp,41.855bp)  .. (V24);
%
\end{tikzpicture}

